A Search for Stars of Very Low Metal Abundance. V. Photoelectric UBV Photometry of Metal-Weak Candidates from the Northern HK Survey

We report photoelectric UBV data for 268 metal-poor candidates chosen from the northern HK objective-prism/interference-filter survey of Beers and colleagues. Over 40 % of the stars have been observed on more than one night, and most have at least several sets of photometric measurements. Reddening estimates, preliminary spectroscopic measurements of abundance, and type classifications are reported.

==> (inline-0) <==
\begin{deluxetable}{rrrrcc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{1}
\tablecaption{Log of Observations}
\tablehead{
\colhead{Date} & \colhead{$\sigma_V$} & \colhead{$\sigma_{B-V}$} &
\colhead{$\sigma_{U-B}$}& \colhead{r\tablenotemark{a}} & \colhead{Comment}
}
\startdata
27/08/1998  &   0.012  &   0.015 & 0.013 & s &\nl
28/08/1998  &   0.013  &   0.007 & 0.012 & s & \nl
\nl
15/10/1998  &          &         &       & m & \nl
16/10/1998  &          &         &       & m & \nl
18/10/1998  &          &         &       & m & \nl
21/10/1998  &   0.008  &   0.008 & 0.010 & m & \nl
\nl
22/10/1998  &   0.024  &   0.012 & 0.010 & s &  \nl
\nl
13/05/1999  &           &        &       & m &  \nl
15/05/1999  &           &        &       & m &  \nl
16/05/1999  &           &        &       & m &  \nl
18/05/1999  &           &        &       & m &  \nl
20/05/1999   &   0.028  &   0.014 & 0.018 & m & \nl
\nl
5/08/1999   &           &        &       &   m & \nl
6/08/1999   &           &        &       &   m & \nl
8/08/1999   &           &        &       &   m & \nl
11/08/1999  &           &        &       &   m & \nl
13/08/1999  &           &        &       &   m & \nl
14/08/1999  &           &        &       &   m & \nl
15/08/1999 &    0.017  &    0.013 &  0.022&  m & \nl
\nl
7/08/1999  &    0.031  &    0.012 &  0.014 & s & \nl
\nl
9/08/1999  &    0.015  &    0.015 &  0.028 & s & t\nl
\nl
10/08/1999 &    0.010  &    0.015 &  0.021 & s & t\nl

\enddata
\tablenotetext{a}{reduction type: m=multi--night; s=single-night\hfill}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccrcrccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{17}
\renewcommand{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{.6} 
\tablewidth{0pt}
\tablenum{2}
\tablecaption{Photometric Data For Program Stars \label{table2}}
\tablehead{
\colhead{Star}  & \multicolumn{2}{c}{~~RA~~~\phantom{1950}~~~DEC} & \multicolumn{2}{c}{~~RA~~~\phantom{2000}~~~DEC}
& \colhead{$l\;\;$} &
\colhead{$b$} &  \colhead{$V\;$} & \colhead{$\sigma_V$} & \colhead{$B-V$} &
\colhead{$\sigma_{B-V}$} & \colhead{$U-B$} & \colhead{$\sigma_{U-B}$} &\colhead{$N$} & \colhead{$N$} &
 \multicolumn{2}{c}{$E(B-V)$} \\
\colhead{} &
\multicolumn{2}{c}{1950} &
\multicolumn{2}{c}{2000} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$_{ni}$} &
\colhead{$_{ob}$} &
\colhead{S} &
\colhead{B} \\ 
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
%\colhead{(13)} &
\multicolumn{3}{l}{(13)~~(14)~(15)} &
%\colhead{(15)} & 
\colhead{(16)} & 
\colhead{(17)} 
}
\startdata
BS 15622$-$0053  & 12 51 07.7 & $+$25 21 58 & 12 53 34.3 & $+$25 05 42 & 316.3 &  \phs 87.9 &  13.59 &   0.01 &   0.74 &   0.03 &  \phs 0.38 &   0.06 &   1 &  2 &  0.01 & 0.02\\
BS 15622$-$0055  & 12 48 55.6 & $+$27 11 30 & 12 51 21.9 & $+$26 55 12 & 298.5 &  \phs 89.8 &  14.05 &   0.03 &   0.40 &   0.02 & $-$0.17    &   0.01 &   1 &  2 &  0.01 & 0.00\\
BS 15624$-$0040  & 16 15 27.3 & $+$46 11 08 & 16 16 58.5 & $+$46 03 49 &  72.2 &  \phs 45.5 &  13.57 &   0.03 &   0.41 &   0.02 & $-$0.22    &   0.02 &   3 &  6 &  0.01 & 0.00\\
BS 16034$-$0101  & 15 48 50.0 & $+$54 49 36 & 15 50 04.1 & $+$54 40 35 &  85.9 &  \phs 47.6 &  12.36 &   0.01 &   0.43 &   0.01 & $-$0.04    &   0.01 &   1 &  2 &  0.01 & 0.00\\
BS 16034$-$0115  & 15 59 04.4 & $+$57 26 38 & 16 00 07.9 & $+$57 18 15 &  88.7 &  \phs 45.3 &  11.98 &   0.02 &   0.37 &   0.01 & $-$0.26    &   0.01 &   2 &  4 &  0.02 & 0.00\\
BS 16076$-$0006  & 12 45 54.2 & $+$21 13 02 & 12 48 22.6 & $+$20 56 41 & 296.3 &  \phs 83.8 &  13.36 &   0.01 &   0.52 &   0.02 & $-$0.19    &   0.02 &   1 &  4 &  0.03 & 0.03\\
BS 16076$-$0012  & 12 49 25.2 & $+$18 02 29 & 12 51 54.2 & $+$17 46 11 & 303.6 &  \phs 80.6 &  13.76 &   0.05 &   0.47 &   0.02 & $-$0.26    &   0.03 &   1 &  2 &  0.02 & 0.01\\
BS 16076$-$0040  & 12 54 47.9 & $+$22 49 28 & 12 57 14.8 & $+$22 33 16 & 319.3 &  \phs 85.2 &  12.00 &   0.01 &   0.40 &   0.01 & $-$0.27    &   0.03 &   1 &  2 &  0.04 & 0.03\\
BS 16076$-$0050  & 12 55 49.0 & $+$18 11 45 & 12 58 17.3 & $+$17 55 34 & 313.0 &  \phs 80.7 &  13.11 &   0.03 &   0.56 &   0.03 & $-$0.25    &   0.01 &   1 &  2 &  0.04 & 0.03\\
BS 16077$-$0007  & 11 32 39.7 & $+$31 17 05 & 11 35 18.0 & $+$31 00 29 & 195.3 &  \phs 72.9 &  12.21 &   0.02 &   0.33 &   0.02 & $-$0.28    &   0.01 &   1 &  2 &  0.02 & 0.00\\
\\                                                                                                                                                                               
BS 16077$-$0023  & 11 37 29.0 & $+$31 03 59 & 11 40 06.4 & $+$30 47 21 & 195.5 &  \phs 74.0 &  12.24 &   0.01 &   0.37 &   0.02 & $-$0.27    &   0.01 &   1 &  2 &  0.02 & 0.00\\
BS 16077$-$0047  & 11 44 27.6 & $+$32 02 22 & 11 47 03.9 & $+$31 45 42 & 190.8 &  \phs 75.3 &  14.40 &   0.01 &   0.53 &   0.06 & $-$0.30    &   0.09 &   1 &  2 &  0.02 & 0.01\\
BS 16077$-$0077  & 11 52 41.9 & $+$28 37 44 & 11 55 16.5 & $+$28 21 02 & 204.1 &  \phs 77.5 &  13.70 &   0.04 &   0.61 &   0.01 & $-$0.14    &   0.07 &   1 &  2 &  0.03 & 0.00\\
BS 16078$-$0025  & 13 33 20.1 & $+$31 17 46 & 13 35 37.6 & $+$31 02 28 &  57.6 &  \phs 79.6 &  12.61 &   0.01 &   0.42 &   0.01 & $-$0.21    &   0.01 &   1 &  2 &  0.02 & 0.00\\
BS 16079$-$0019  & 15 45 40.8 & $+$60 14 41 & 15 46 37.4 & $+$60 05 28 &  93.3 &  \phs 45.7 &  14.09 &   0.01 &   0.38 &   0.01 & $-$0.23    &   0.01 &   1 &  4 &  0.02 & 0.01\\
BS 16079$-$0133  & 16 14 13.5 & $+$57 19 27 & 16 15 14.1 & $+$57 12 02 &  87.6 &  \phs 43.4 &  12.06 &   0.01 &   0.43 &   0.01 &  \phs 0.00 &   0.01 &   1 &  6 &  0.01 & 0.00\\
BS 16080$-$0007  & 16 27 45.1 & $+$59 33 17 & 16 28 34.4 & $+$59 26 46 &  89.7 &  \phs 41.1 &  13.46 &   0.01 &   0.46 &   0.01 & $-$0.22    &   0.03 &   2 &  4 &  0.01 & 0.00\\
BS 16080$-$0022  & 16 30 59.8 & $+$59 37 44 & 16 31 48.2 & $+$59 31 26 &  89.7 &  \phs 40.6 &  13.13 &   0.01 &   0.43 &   0.01 & $-$0.22    &   0.01 &   2 &  4 &  0.02 & 0.00\\
BS 16080$-$0054  & 16 38 37.9 & $+$61 03 29 & 16 39 18.5 & $+$60 57 42 &  91.2 &  \phs 39.4 &  12.79 &   0.02 &   0.71 &   0.01 &  \phs 0.20 &   0.03 &   3 &  6 &  0.03 & 0.00\\
BS 16080$-$0067  & 16 42 31.5 & $+$58 46 08 & 16 43 21.4 & $+$58 40 37 &  88.1 &  \phs 39.4 &  13.15 &   0.02 &   0.54 &   0.01 & $-$0.06    &   0.01 &   2 &  4 &  0.01 & 0.00\\
\\                                                                                                                                                                               
BS 16080$-$0093  & 16 49 51.9 & $+$59 18 06 & 16 50 38.5 & $+$59 13 05 &  88.6 &  \phs 38.4 &  13.61 &   0.01 &   0.69 &   0.01 &  \phs 0.13 &   0.05 &   4 &  9 &  0.02 & 0.00\\
BS 16080$-$0175  & 16 50 14.3 & $+$57 17 23 & 16 51 08.9 & $+$57 12 24 &  86.0 &  \phs 38.7 &  14.35 &   0.03 &   0.45 &   0.02 & $-$0.16    &   0.02 &   2 &  4 &  0.03 & 0.02\\
BS 16082$-$0029  & 13 47 29.8 & $+$28 32 53 & 13 49 47.0 & $+$28 18 01 &  41.5 &  \phs 77.0 &  13.17 &   0.02 &   0.59 &   0.01 &  \phs 0.06 &   0.01 &   3 &  6 &  0.01 & 0.00\\
BS 16082$-$0045  & 13 53 15.0 & $+$31 56 43 & 13 55 28.9 & $+$31 42 03 &  54.9 &  \phs 75.3 &  13.31 &   0.02 &   0.40 &   0.01 & $-$0.26    &   0.02 &   3 &  7 &  0.02 & 0.00\\
BS 16082$-$0097  & 14 02 18.8 & $+$32 37 02 & 14 04 30.7 & $+$32 22 42 &  55.7 &  \phs 73.3 &  12.12 &   0.01 &   0.36 &   0.01 & $-$0.18    &   0.01 &   1 &  2 &  0.02 & 0.00\\
BS 16082$-$0129  & 13 44 54.4 & $+$29 12 43 & 13 47 11.5 & $+$28 57 46 &  44.7 &  \phs 77.6 &  13.61 &   0.02 &   0.62 &   0.02 &  \phs 0.04 &   0.01 &   2 &  5 &  0.02 & 0.00\\
BS 16083$-$0020  & 14 46 44.1 & $+$49 13 19 & 14 48 26.3 & $+$49 00 53 &  85.0 &  \phs 58.6 &  13.64 &   0.01 &   0.31 &   0.01 & $-$0.21    &   0.02 &   1 &  2 &  0.02 & 0.00\\
BS 16083$-$0024  & 14 45 52.2 & $+$50 41 39 & 14 47 31.9 & $+$50 29 10 &  87.4 &  \phs 57.9 &  14.34 &   0.02 &   0.48 &   0.04 & $-$0.07    &   0.08 &   2 &  8 &  0.04 & 0.01\\
BS 16083$-$0043  & 14 51 29.3 & $+$47 15 00 & 14 53 13.8 & $+$47 02 48 &  80.9 &  \phs 58.9 &  13.16 &   0.01 &   0.39 &   0.01 & $-$0.29    &   0.01 &   2 &  6 &  0.02 & 0.00\\
BS 16083$-$0065  & 14 56 25.2 & $+$51 52 24 & 14 57 59.7 & $+$51 40 27 &  87.5 &  \phs 55.9 &  14.80 &   0.03 &   0.44 &   0.03 & $-$0.18    &   0.06 &   2 &  4 &  0.02 & 0.00\\
\\                                                                                                                                                                               
BS 16083$-$0146  & 15 06 54.2 & $+$47 26 10 & 15 08 35.0 & $+$47 14 46 &  79.1 &  \phs 56.5 &  14.80 &   0.03 &   0.28 &   0.03 & $-$0.29    &   0.05 &   2 &  6 &  0.03 & 0.01\\
BS 16084$-$0123  & 16 21 53.7 & $+$54 30 19 & 16 23 02.3 & $+$54 23 25 &  83.4 &  \phs 43.1 &  13.56 &   0.01 &   0.42 &   0.01 & $-$0.01    &   0.02 &   1 &  2 &  0.01 & 0.00\\
BS 16084$-$0160  & 16 27 43.8 & $+$54 43 33 & 16 28 50.7 & $+$54 37 02 &  83.5 &  \phs 42.2 &  13.12 &   0.01 &   0.82 &   0.01 &  \phs 0.28 &   0.01 &   2 &  4 &  0.01 & 0.00\\
BS 16089$-$0013  & 13 47 10.4 & $+$35 59 45 & 13 49 22.1 & $+$35 44 53 &  71.5 &  \phs 75.0 &  13.33 &   0.02 &   0.70 &   0.01 &  \phs 0.08 &   0.02 &   3 &  8 &  0.01 & 0.00\\
BS 16089$-$0042  & 13 51 26.6 & $+$35 01 18 & 13 53 38.3 & $+$34 46 34 &  66.6 &  \phs 74.7 &  14.20 &   0.01 &   0.40 &   0.01 & $-$0.01    &   0.02 &   1 &  2 &  0.02 & 0.00\\
BS 16089$-$0086  & 14 00 16.3 & $+$34 32 06 & 14 02 26.9 & $+$34 17 41 &  62.5 &  \phs 73.2 &  14.11 &   0.03 &   0.32 &   0.01 &  \phs 0.10 &   0.03 &   1 &  2 &  0.02 & 0.00\\
BS 16468$-$0029  & 09 03 04.1 & $+$41 34 35 & 09 06 18.7 & $+$41 22 32 & 180.4 &  \phs 42.2 &  13.54 &   0.01 &   0.41 &   0.02 & $-$0.27    &   0.03 &   1 &  4 &  0.02 & 0.00\\
BS 16542$-$0016  & 16 20 51.5 & $+$20 22 15 & 16 23 02.7 & $+$20 15 19 &  36.8 &  \phs 41.4 &  13.56 &   0.01 &   0.73 &   0.01 & $-$0.32    &   0.04 &   1 &  3 &  0.06 & 0.06\\
BS 16542$-$0022  & 16 22 15.5 & $+$21 47 02 & 16 24 24.9 & $+$21 40 11 &  38.7 &  \phs 41.6 &  12.94 &   0.01 &   0.43 &   0.02 & $-$0.28    &   0.01 &   2 &  8 &  0.05 & 0.03\\
BS 16542$-$0051  & 16 25 55.4 & $+$20 50 37 & 16 28 05.8 & $+$20 44 01 &  37.9 &  \phs 40.4 &  14.52 &   0.02 &   0.52 &   0.02 & $-$0.04    &   0.03 &   2 &  5 &  0.05 & 0.05\\
\\                                                                                                                                                                               
BS 16542$-$0052  & 16 25 33.7 & $+$21 10 29 & 16 27 43.7 & $+$21 03 52 &  38.2 &  \phs 40.6 &  12.76 &   0.01 &   0.87 &   0.01 &  \phs 0.42 &   0.01 &   2 &  5 &  0.05 & 0.05\\
BS 16545$-$0074  & 11 20 55.4 & $+$35 34 45 & 11 23 36.9 & $+$35 18 16 & 183.9 &  \phs 69.6 &  14.09 &   0.03 &   0.43 &   0.04 & $-$0.27    &   0.03 &   1 &  3 &  0.02 & 0.01\\
BS 16545$-$0082  & 11 22 38.0 & $+$35 35 16 & 11 25 19.1 & $+$35 18 46 & 183.6 &  \phs 69.9 &  13.02 &   0.01 &   0.49 &   0.02 & $-$0.21    &   0.02 &   1 &  2 &  0.02 & 0.00\\
BS 16545$-$0089  & 11 21 45.9 & $+$37 06 57 & 11 24 27.7 & $+$36 50 28 & 179.6 &  \phs 69.2 &  14.38 &   0.01 &   0.38 &   0.02 & $-$0.30    &   0.01 &   1 &  3 &  0.02 & 0.01\\
BS 16548$-$0028  & 16 25 12.1 & $+$52 49 51 & 16 26 25.2 & $+$52 43 10 &  81.1 &  \phs 43.0 &  14.65 &   0.01 &   0.43 &   0.05 & $-$0.19    &   0.01 &   2 &  4 &  0.03 & 0.00\\
BS 16548$-$0070  & 16 39 31.4 & $+$48 22 55 & 16 40 54.6 & $+$48 17 13 &  74.7 &  \phs 41.3 &  13.69 &   0.01 &   0.67 &   0.02 & $-$0.06    &   0.05 &   2 &  4 &  0.02 & 0.00\\
BS 16548$-$0140  & 16 50 24.5 & $+$52 16 15 & 16 51 35.9 & $+$52 11 18 &  79.6 &  \phs 39.3 &  12.61 &   0.01 &   0.47 &   0.02 & $-$0.19    &   0.01 &   2 &  4 &  0.03 & 0.00\\
BS 16549$-$0017  & 11 50 05.7 & $+$34 04 11 & 11 52 41.1 & $+$33 47 30 & 181.6 &  \phs 75.7 &  12.42 &   0.01 &   0.39 &   0.01 & $-$0.25    &   0.01 &   1 &  2 &  0.02 & 0.01\\
BS 16552$-$0038  & 16 50 53.0 & $+$35 21 51 & 16 52 41.5 & $+$35 16 57 &  57.9 &  \phs 38.5 &  14.60 &   0.02 &   0.54 &   0.02 & $-$0.12    &   0.01 &   2 &  6 &  0.02 & 0.01\\
BS 16552$-$0042  & 16 49 35.2 & $+$34 42 57 & 16 51 24.8 & $+$34 37 57 &  57.0 &  \phs 38.7 &  14.64 &   0.01 &   0.39 &   0.01 &  \phs 0.04 &   0.01 &   1 &  2 &  0.02 & 0.01\\
\\                                                                                                                                                                               
BS 16552$-$0086  & 16 58 10.7 & $+$33 35 01 & 17 00 01.7 & $+$33 30 37 &  56.0 &  \phs 36.8 &  14.60 &   0.03 &   0.62 &   0.03 &  \phs 0.15 &   0.01 &   1 &  2 &  0.02 & 0.01\\
BS 16552$-$0090  & 16 56 16.8 & $+$34 23 29 & 16 58 06.6 & $+$34 18 57 &  56.9 &  \phs 37.3 &  13.28 &   0.01 &   0.74 &   0.01 &  \phs 0.18 &   0.02 &   1 &  2 &  0.02 & 0.01\\
BS 16552$-$0142  & 17 05 17.2 & $+$34 25 29 & 17 07 06.4 & $+$34 21 36 &  57.4 &  \phs 35.5 &  12.05 &   0.01 &   0.46 &   0.02 & $-$0.26    &   0.01 &   2 &  6 &  0.03 & 0.02\\
BS 16554$-$0053  & 14 00 42.8 & $+$21 00 46 & 14 03 03.6 & $+$20 46 22 &  15.5 &  \phs 72.5 &  15.05 &   0.01 &   0.29 &   0.05 & $-$0.26    &   0.06 &   1 &  2 &  0.03 & 0.01\\
BS 16556$-$0045  & 16 38 18.9 & $+$32 16 26 & 16 40 13.1 & $+$32 10 40 &  53.4 &  \phs 40.6 &  13.94 &   0.01 &   0.64 &   0.01 &  \phs 0.02 &   0.02 &   1 &  2 &  0.03 & 0.01\\
BS 16556$-$0046  & 16 39 35.2 & $+$32 11 27 & 16 41 29.4 & $+$32 05 46 &  53.3 &  \phs 40.3 &  14.18 &   0.01 &   0.56 &   0.01 & $-$0.10    &   0.05 &   1 &  2 &  0.02 & 0.01\\
BS 16556$-$0054  & 16 40 02.8 & $+$30 37 47 & 16 41 59.4 & $+$30 32 08 &  51.3 &  \phs 39.9 &  14.42 &   0.02 &   0.63 &   0.03 & $-$0.07    &   0.02 &   1 &  2 &  0.03 & 0.02\\
BS 16556$-$0107  & 16 45 06.4 & $+$28 57 48 & 16 47 05.1 & $+$28 52 30 &  49.5 &  \phs 38.5 &  13.94 &   0.01 &   0.54 &   0.02 & $-$0.08    &   0.03 &   2 &  6 &  0.04 & 0.03\\
BS 16920$-$0017  & 12 04 44.9 & $+$41 56 17 & 12 07 17.0 & $+$41 39 35 & 152.0 &  \phs 72.9 &  13.93 &   0.04 &   0.76 &   0.03 &  \phs 0.15 &   0.01 &   1 &  2 &  0.01 & 0.00\\
BS 16928$-$0053  & 12 19 58.6 & $+$34 28 02 & 12 22 28.1 & $+$34 11 24 & 162.6 &  \phs 80.6 &  13.54 &   0.03 &   0.84 &   0.05 &  \phs 0.25 &   0.02 &   1 &  4 &  0.01 & 0.00\\
\\                                                                                                                                                                               
BS 17436$-$0058  & 13 34 39.8 & $+$45 18 23 & 13 36 46.2 & $+$45 03 07 &  99.1 &  \phs 69.9 &  13.83 &   0.02 &   0.74 &   0.01 &  \phs 0.22 &   0.08 &   1 &  2 &  0.02 & 0.00\\
BS 17447$-$0029  & 17 48 26.6 & $+$60 12 42 & 17 49 03.8 & $+$60 11 52 &  89.0 &  \phs 31.0 &  13.74 &   0.01 &   0.38 &   0.01 & $-$0.30    &   0.01 &   1 &  6 &  0.04 & 0.04\\
BS 17447$-$0058  & 17 58 44.0 & $+$57 21 19 & 17 59 33.5 & $+$57 21 15 &  85.8 &  \phs 29.5 &  14.58 &   0.04 &   0.48 &   0.06 & $-$0.22    &   0.04 &   2 &  4 &  0.04 & 0.04\\
BS 17447$-$0059  & 17 58 40.5 & $+$57 21 22 & 17 59 30.0 & $+$57 21 18 &  85.8 &  \phs 29.5 &  14.27 &   0.01 &   0.50 &   0.01 & $-$0.04    &   0.02 &   1 &  2 &  0.04 & 0.04\\
BS 17569$-$0011  & 21 55 49.5 & $+$02 39 53 & 21 58 21.5 & $+$02 54 13 &  61.8 & $-$38.6    &  10.75 &   0.01 &   1.47 &   0.01 &  \phs 0.88 &   0.01 &   2 &  8 &  0.05 & 0.04\\
BS 17569$-$0034  & 21 59 38.2 & $+$04 18 42 & 22 02 09.3 & $+$04 33 11 &  64.1 & $-$38.3    &  13.28 &   0.01 &   0.49 &   0.01 & $-$0.08    &   0.01 &   1 &  2 &  0.04 & 0.04\\
BS 17569$-$0037  & 21 59 00.2 & $+$05 35 28 & 22 01 30.6 & $+$05 49 55 &  65.2 & $-$37.3    &  14.44 &   0.01 &   0.44 &   0.02 & $-$0.12    &   0.02 &   2 &  5 &  0.05 & 0.07\\
BS 17569$-$0058  & 22 04 16.1 & $+$06 02 38 & 22 06 46.3 & $+$06 17 17 &  66.8 & $-$38.0    &  12.56 &   0.01 &   0.45 &   0.01 &  \phs 0.00 &   0.01 &   1 &  2 &  0.08 & 0.08\\
BS 17569$-$0081  & 22 08 30.3 & $+$06 15 28 & 22 11 00.5 & $+$06 30 15 &  67.9 & $-$38.7    &  13.13 &   0.04 &   0.89 &   0.04 &  \phs 0.45 &   0.02 &   1 &  2 &  0.09 & 0.08\\
BS 17569$-$0089  & 22 11 33.5 & $+$03 38 45 & 22 14 05.2 & $+$03 53 39 &  66.0 & $-$41.0    &  13.15 &   0.01 &   0.57 &   0.03 &  \phs 0.00 &   0.03 &   1 &  2 &  0.06 & 0.05\\
\\                                                                                                                                                                               
BS 17569$-$0090  & 22 10 54.4 & $+$04 21 05 & 22 13 25.7 & $+$04 35 57 &  66.6 & $-$40.4    &  14.28 &   0.03 &   0.44 &   0.02 & $-$0.03    &   0.07 &   1 &  2 &  0.08 & 0.06\\
BS 17570$-$0008  & 00 04 58.4 & $+$25 52 25 & 00 07 33.0 & $+$26 09 06 & 110.8 & $-$35.7    &  13.70 &   0.03 &   0.44 &   0.04 & $-$0.11    &   0.03 &   2 &  4 &  0.03 & 0.02\\
BS 17570$-$0009  & 00 04 33.4 & $+$25 46 11 & 00 07 07.9 & $+$26 02 52 & 110.7 & $-$35.8    &  13.11 &   0.01 &   0.53 &   0.01 & $-$0.01    &   0.03 &   2 &  2 &  0.03 & 0.02\\
BS 17570$-$0011  & 00 05 33.5 & $+$25 14 53 & 00 08 08.1 & $+$25 31 34 & 110.8 & $-$36.3    &  12.87 &   0.01 &   0.39 &   0.01 & $-$0.03    &   0.01 &   2 &  3 &  0.04 & 0.02\\
BS 17570$-$0031  & 00 11 15.9 & $+$23 34 06 & 00 13 51.2 & $+$23 50 46 & 112.0 & $-$38.2    &  12.30 &   0.01 &   0.41 &   0.02 & $-$0.22    &   0.01 &   2 &  3 &  0.05 & 0.03\\
BS 17570$-$0041  & 00 13 28.7 & $+$24 48 17 & 00 16 04.4 & $+$25 04 56 & 112.9 & $-$37.1    &  14.06 &   0.01 &   0.40 &   0.01 &  \phs 0.00 &   0.01 &   1 &  2 &  0.03 & 0.02\\
BS 17570$-$0042  & 00 13 50.3 & $+$24 15 48 & 00 16 26.0 & $+$24 32 27 & 112.9 & $-$37.6    &  13.62 &   0.01 &   0.45 &   0.02 & $-$0.19    &   0.01 &   2 &  3 &  0.04 & 0.01\\
BS 17570$-$0050  & 00 16 05.9 & $+$26 09 43 & 00 18 42.1 & $+$26 26 21 & 113.9 & $-$35.9    &  13.62 &   0.01 &   0.65 &   0.02 &  \phs 0.15 &   0.04 &   1 &  2 &  0.04 & 0.03\\
BS 17570$-$0052  & 00 16 32.7 & $+$26 32 56 & 00 19 09.0 & $+$26 49 34 & 114.1 & $-$35.5    &  12.31 &   0.02 &   0.35 &   0.01 &  \phs 0.06 &   0.01 &   1 &  4 &  0.03 & 0.03\\
BS 17570$-$0057  & 00 17 42.7 & $+$26 55 35 & 00 20 19.2 & $+$27 12 13 & 114.5 & $-$35.2    &  13.40 &   0.01 &   0.43 &   0.01 & $-$0.11    &   0.01 &   2 &  4 &  0.03 & 0.01\\
\\                                                                                                                                                                               
BS 17570$-$0063  & 00 17 59.9 & $+$23 30 59 & 00 20 36.1 & $+$23 47 37 & 113.9 & $-$38.5    &  14.51 &   0.03 &   0.33 &   0.01 & $-$0.24    &   0.02 &   3 &  3 &  0.04 & 0.02\\
BS 17570$-$0067  & 00 18 45.7 & $+$23 38 59 & 00 21 22.0 & $+$23 55 36 & 114.2 & $-$38.4    &  13.10 &   0.01 &   0.37 &   0.01 &  \phs 0.19 &   0.01 &   2 &  4 &  0.04 & 0.02\\
BS 17570$-$0071  & 00 19 57.1 & $+$26 03 38 & 00 22 33.8 & $+$26 20 15 & 114.9 & $-$36.1    &  13.72 &   0.01 &   0.44 &   0.01 & $-$0.02    &   0.01 &   1 &  2 &  0.03 & 0.02\\
BS 17570$-$0090  & 00 23 07.1 & $+$22 49 03 & 00 25 43.8 & $+$23 05 38 & 115.3 & $-$39.4    &  13.15 &   0.02 &   0.39 &   0.02 & $-$0.18    &   0.01 &   4 &  6 &  0.05 & 0.01\\
BS 17570$-$0092  & 00 23 37.2 & $+$23 42 40 & 00 26 14.1 & $+$23 59 15 & 115.6 & $-$38.5    &  14.01 &   0.02 &   0.51 &   0.02 & $-$0.10    &   0.03 &   2 &  5 &  0.03 & 0.02\\
BS 17570$-$0093  & 00 23 20.8 & $+$25 05 35 & 00 25 57.9 & $+$25 22 10 & 115.7 & $-$37.1    &  13.81 &   0.02 &   0.44 &   0.01 & $-$0.11    &   0.01 &   2 &  6 &  0.03 & 0.01\\
BS 17570$-$0096  & 00 25 21.2 & $+$25 59 05 & 00 27 58.7 & $+$26 15 39 & 116.4 & $-$36.3    &  12.95 &   0.01 &   0.40 &   0.01 & $-$0.03    &   0.01 &   1 &  2 &  0.04 & 0.01\\
BS 17574$-$0129  & 04 47 50.8 & $+$08 55 47 & 04 50 34.5 & $+$09 00 51 & 189.7 & $-$21.8    &  10.72 &   0.01 &   0.59 &   0.01 &  \phs 0.11 &   0.01 &   3 &  4 &  0.16 & 0.16\\
BS 17575$-$0052  & 04 53 31.3 & $+$08 49 22 & 04 56 15.0 & $+$08 54 02 & 190.7 & $-$20.7    &  11.31 &   0.02 &   0.38 &   0.01 &  \phs 0.17 &   0.05 &   3 &  3 &  0.13 & 0.13\\
BS 17575$-$0059  & 04 54 55.4 & $+$09 00 34 & 04 57 39.3 & $+$09 05 08 & 190.7 & $-$20.3    &  10.58 &   0.01 &   0.35 &   0.01 &  \phs 0.05 &   0.01 &   3 &  3 &  0.13 & 0.13\\
\\                                                                                                                                                                               
BS 17575$-$0115  & 04 59 57.4 & $+$10 14 14 & 05 02 42.8 & $+$10 18 27 & 190.3 & $-$18.6    &  12.19 &   0.01 &   0.45 &   0.01 & $-$0.03    &   0.01 &   2 &  2 &  0.15 & 0.18\\
BS 17575$-$0128  & 05 00 06.5 & $+$12 47 25 & 05 02 54.9 & $+$12 51 37 & 188.1 & $-$17.1    &  13.49 &   0.03 &   0.53 &   0.02 &  \phs 0.28 &   0.02 &   2 &  3 &  0.26 & 0.31\\
BS 17575$-$0129  & 05 00 35.0 & $+$12 59 24 & 05 03 23.6 & $+$13 03 34 & 188.0 & $-$16.9    &  11.24 &   0.01 &   0.40 &   0.01 &  \phs 0.33 &   0.01 &   3 &  3 &  0.26 & 0.30\\
BS 17575$-$0142  & 05 02 15.9 & $+$10 48 03 & 05 05 02.0 & $+$10 52 06 & 190.2 & $-$17.8    &  13.72 &   0.01 &   0.46 &   0.01 &  \phs 0.17 &   0.01 &   2 &  2 &  0.18 & 0.21\\
BS 17575$-$0143  & 05 01 43.7 & $+$10 45 02 & 05 04 29.7 & $+$10 49 08 & 190.1 & $-$17.9    &  11.62 &   0.01 &   0.45 &   0.01 &  \phs 0.14 &   0.01 &   2 &  2 &  0.18 & 0.20\\
BS 17575$-$0144  & 05 00 38.3 & $+$10 43 50 & 05 03 24.3 & $+$10 48 00 & 190.0 & $-$18.2    &  12.04 &   0.01 &   0.36 &   0.01 &  \phs 0.16 &   0.02 &   2 &  2 &  0.17 & 0.20\\
BS 17575$-$0163  & 05 02 59.0 & $+$10 05 14 & 05 05 44.3 & $+$10 09 14 & 190.9 & $-$18.0    &  12.61 &   0.01 &   0.44 &   0.01 &  \phs 0.22 &   0.01 &   3 &  4 &  0.18 & 0.20\\
BS 17575$-$0168  & 05 02 59.2 & $+$10 43 54 & 05 05 45.2 & $+$10 47 54 & 190.3 & $-$17.7    &  13.39 &   0.03 &   0.55 &   0.02 & $-$0.14    &   0.01 &   4 &  4 &  0.17 & 0.21\\
BS 17575$-$0169  & 05 03 30.5 & $+$10 54 29 & 05 06 16.7 & $+$10 58 27 & 190.3 & $-$17.5    &  12.37 &   0.01 &   0.42 &   0.01 &  \phs 0.21 &   0.01 &   3 &  4 &  0.17 & 0.21\\
BS 17575$-$0213  & 05 06 54.4 & $+$11 35 33 & 05 09 41.5 & $+$11 39 17 & 190.1 & $-$16.4    &  12.78 &   0.02 &   0.58 &   0.01 &  \phs 0.09 &   0.01 &   1 &  2 &  0.38 & 0.33\\
\\                                                                                                                                                                               
BS 17578$-$0001  & 21 31 39.5 & $+$17 31 38 & 21 34 00.5 & $+$17 45 00 &  70.4 & $-$24.4    &  10.74 &   0.01 &   1.20 &   0.01 &  \phs 1.05 &   0.01 &   1 &  2 &  0.11 & 0.10\\
BS 17578$-$0002  & 21 30 18.6 & $+$17 11 57 & 21 32 39.7 & $+$17 25 15 &  69.9 & $-$24.4    &  11.79 &   0.01 &   0.69 &   0.02 &  \phs 0.25 &   0.01 &   3 &  6 &  0.10 & 0.09\\
BS 17578$-$0014  & 21 30 27.0 & $+$13 47 17 & 21 32 50.7 & $+$14 00 35 &  67.1 & $-$26.7    &  12.30 &   0.01 &   0.55 &   0.02 & $-$0.02    &   0.01 &   2 &  4 &  0.10 & 0.07\\
BS 17578$-$0019  & 21 32 21.8 & $+$14 55 24 & 21 34 44.8 & $+$15 08 47 &  68.4 & $-$26.3    &  12.51 &   0.01 &   0.59 &   0.01 &  \phs 0.03 &   0.01 &   1 &  4 &  0.08 & 0.09\\
BS 17578$-$0025  & 21 33 31.5 & $+$17 29 31 & 21 35 52.6 & $+$17 42 57 &  70.7 & $-$24.8    &  11.56 &   0.01 &   0.51 &   0.01 &  \phs 0.05 &   0.01 &   3 &  6 &  0.13 & 0.11\\
BS 17578$-$0033  & 21 35 50.9 & $+$13 31 51 & 21 38 15.1 & $+$13 45 23 &  67.9 & $-$27.8    &  12.19 &   0.01 &   0.70 &   0.01 &  \phs 0.15 &   0.01 &   3 &  6 &  0.13 & 0.08\\
BS 17578$-$0036  & 21 36 44.3 & $+$14 11 04 & 21 39 08.1 & $+$14 24 39 &  68.6 & $-$27.5    &  12.36 &   0.01 &   0.56 &   0.01 &  \phs 0.06 &   0.01 &   2 &  6 &  0.10 & 0.07\\
BS 17578$-$0046  & 21 37 46.8 & $+$16 51 40 & 21 40 08.7 & $+$17 05 17 &  71.0 & $-$25.9    &  12.33 &   0.02 &   0.48 &   0.02 &  \phs 0.09 &   0.01 &   1 &  2 &  0.13 & 0.13\\
BS 17578$-$0051  & 21 38 26.8 & $+$16 17 07 & 21 40 49.2 & $+$16 30 46 &  70.6 & $-$26.4    &  11.93 &   0.01 &   0.55 &   0.01 &  \phs 0.10 &   0.01 &   1 &  2 &  0.11 & 0.12\\
BS 17578$-$0059  & 21 41 45.3 & $+$12 48 17 & 21 44 10.4 & $+$13 02 04 &  68.3 & $-$29.4    &  12.37 &   0.01 &   0.51 &   0.01 & $-$0.01    &   0.01 &   2 &  4 &  0.12 & 0.09\\
\\                                                                                                                                                                               
BS 17578$-$0060  & 21 41 02.6 & $+$13 40 31 & 21 43 27.0 & $+$13 54 17 &  68.9 & $-$28.7    &  12.14 &   0.03 &   0.52 &   0.01 & $-$0.17    &   0.02 &   4 &  8 &  0.09 & 0.07\\
BS 17578$-$0061  & 21 42 12.7 & $+$13 37 43 & 21 44 37.2 & $+$13 51 31 &  69.1 & $-$28.9    &  11.82 &   0.02 &   0.51 &   0.02 &  \phs 0.03 &   0.05 &   3 &  6 &  0.09 & 0.07\\
BS 17578$-$0062  & 21 40 29.5 & $+$13 52 51 & 21 42 53.7 & $+$14 06 35 &  69.0 & $-$28.4    &  11.53 &   0.04 &   0.51 &   0.03 &  \phs 0.25 &   0.06 &   2 &  4 &  0.12 & 0.07\\
BS 17578$-$0065  & 21 40 36.2 & $+$15 40 02 & 21 42 59.2 & $+$15 53 46 &  70.5 & $-$27.2    &  12.21 &   0.01 &   0.59 &   0.01 & $-$0.09    &   0.01 &   1 &  2 &  0.11 & 0.10\\
BS 17578$-$0068  & 21 40 40.5 & $+$17 06 05 & 21 43 02.5 & $+$17 19 50 &  71.7 & $-$26.3    &  12.98 &   0.01 &   0.46 &   0.01 & $-$0.13    &   0.01 &   1 &  2 &  0.11 & 0.10\\
BS 17578$-$0071  & 21 42 48.7 & $+$17 35 43 & 21 45 10.5 & $+$17 49 33 &  72.5 & $-$26.3    &  11.88 &   0.01 &   0.42 &   0.01 & $-$0.03    &   0.01 &   1 &  2 &  0.11 & 0.11\\
BS 17578$-$0087  & 21 42 31.3 & $+$12 58 19 & 21 44 56.3 & $+$13 12 08 &  68.6 & $-$29.4    &  11.97 &   0.01 &   0.37 &   0.01 &  \phs 0.09 &   0.01 &   1 &  2 &  0.11 & 0.08\\
BS 17578$-$0088  & 21 42 51.9 & $+$12 55 25 & 21 45 17.0 & $+$13 09 15 &  68.6 & $-$29.5    &  12.84 &   0.01 &   0.53 &   0.01 & $-$0.03    &   0.01 &   2 &  6 &  0.11 & 0.07\\
BS 17578$-$0090  & 21 45 21.8 & $+$12 48 43 & 21 47 47.1 & $+$13 02 39 &  69.0 & $-$30.0    &  12.62 &   0.01 &   0.67 &   0.01 &  \phs 0.01 &   0.03 &   1 &  2 &  0.11 & 0.06\\
BS 17578$-$0097  & 21 48 30.3 & $+$17 09 55 & 21 50 52.8 & $+$17 23 59 &  73.2 & $-$27.6    &  12.52 &   0.01 &   0.56 &   0.01 &  \phs 0.06 &   0.02 &   1 &  2 &  0.10 & 0.08\\
\\                                                                                                                                                                               
BS 17578$-$0103  & 21 47 27.4 & $+$13 46 13 & 21 49 52.1 & $+$14 00 14 &  70.2 & $-$29.7    &  12.95 &   0.01 &   0.63 &   0.03 &  \phs 0.20 &   0.10 &   2 &  4 &  0.13 & 0.08\\
BS 17578$-$0117  & 21 50 29.6 & $+$16 18 48 & 21 52 52.8 & $+$16 32 56 &  72.9 & $-$28.5    &  12.55 &   0.01 &   0.43 &   0.01 &  \phs 0.07 &   0.01 &   1 &  4 &  0.07 & 0.06\\
BS 17578$-$0118  & 21 50 59.7 & $+$16 19 21 & 21 53 23.0 & $+$16 33 30 &  73.0 & $-$28.6    &  12.15 &   0.01 &   0.51 &   0.01 & $-$0.04    &   0.04 &   2 &  6 &  0.07 & 0.06\\
BS 17579$-$0011  & 00 45 18.0 & $+$02 50 33 & 00 47 52.4 & $+$03 06 53 & 121.2 & $-$59.7    &  12.18 &   0.01 &   0.52 &   0.01 & $-$0.09    &   0.01 &   1 &  2 &  0.02 & 0.01\\
BS 17579$-$0016  & 00 47 43.3 & $+$00 32 19 & 00 50 17.2 & $+$00 48 37 & 122.3 & $-$62.1    &  12.42 &   0.01 &   0.43 &   0.01 & $-$0.08    &   0.01 &   2 &  6 &  0.02 & 0.01\\
BS 17579$-$0020  & 00 49 22.0 & $+$02 17 31 & 00 51 56.3 & $+$02 33 48 & 123.2 & $-$60.3    &  12.47 &   0.01 &   0.54 &   0.01 & $-$0.12    &   0.01 &   1 &  2 &  0.03 & 0.02\\
BS 17579$-$0033  & 00 55 32.5 & $+$01 24 47 & 00 58 06.6 & $+$01 40 57 & 126.4 & $-$61.1    &  12.51 &   0.01 &   0.42 &   0.01 & $-$0.12    &   0.01 &   2 &  6 &  0.03 & 0.01\\
BS 17579$-$0040  & 00 57 36.3 & $+$03 02 12 & 01 00 10.9 & $+$03 18 20 & 127.2 & $-$59.5    &  13.50 &   0.03 &   0.59 &   0.05 & $-$0.08    &   0.04 &   1 &  2 &  0.02 & 0.02\\
BS 17579$-$0047  & 01 03 24.3 & $+$01 40 58 & 01 05 58.6 & $+$01 56 59 & 130.4 & $-$60.7    &  12.44 &   0.01 &   0.54 &   0.02 &  \phs 0.01 &   0.01 &   1 &  2 &  0.02 & 0.00\\
BS 17579$-$0049  & 00 55 55.2 & $+$01 47 04 & 00 58 29.4 & $+$02 03 14 & 126.5 & $-$60.8    &  12.43 &   0.01 &   0.60 &   0.01 & $-$0.06    &   0.01 &   1 &  2 &  0.02 & 0.01\\
\\                                                                                                                                                                               
BS 17579$-$0050  & 00 55 40.9 & $+$01 41 38 & 00 58 15.1 & $+$01 57 48 & 126.4 & $-$60.9    &  12.58 &   0.01 &   0.59 &   0.01 &  \phs 0.16 &   0.01 &   1 &  2 &  0.02 & 0.01\\
BS 17579$-$0051  & 00 55 34.4 & $+$01 44 14 & 00 58 08.6 & $+$02 00 24 & 126.4 & $-$60.8    &  11.82 &   0.01 &   0.49 &   0.02 & $-$0.09    &   0.01 &   1 &  2 &  0.02 & 0.01\\
BS 17583$-$0011  & 21 30 55.1 & $+$25 17 32 & 21 33 09.7 & $+$25 30 52 &  76.4 & $-$18.9    &  11.95 &   0.01 &   0.53 &   0.01 &  \phs 0.03 &   0.02 &   1 &  4 &  0.11 & 0.09\\
BS 17583$-$0012  & 21 30 25.1 & $+$25 09 18 & 21 32 39.8 & $+$25 22 36 &  76.2 & $-$18.9    &  12.45 &   0.01 &   0.54 &   0.01 &  \phs 0.10 &   0.02 &   1 &  4 &  0.11 & 0.09\\
BS 17583$-$0013  & 21 29 46.7 & $+$24 59 03 & 21 32 01.5 & $+$25 12 19 &  75.9 & $-$19.0    &  12.33 &   0.01 &   0.62 &   0.01 &  \phs 0.05 &   0.01 &   1 &  2 &  0.14 & 0.09\\
BS 17583$-$0014  & 21 30 12.6 & $+$24 56 53 & 21 32 27.4 & $+$25 10 11 &  76.0 & $-$19.1    &  12.79 &   0.01 &   0.60 &   0.01 &  \phs 0.14 &   0.01 &   1 &  6 &  0.14 & 0.09\\
BS 17583$-$0015  & 21 30 25.8 & $+$24 49 18 & 21 32 40.8 & $+$25 02 36 &  75.9 & $-$19.2    &  11.58 &   0.01 &   0.50 &   0.01 &  \phs 0.11 &   0.01 &   1 &  2 &  0.13 & 0.09\\
BS 17583$-$0028  & 21 33 20.2 & $+$24 31 42 & 21 35 35.7 & $+$24 45 08 &  76.2 & $-$19.9    &  12.98 &   0.02 &   0.55 &   0.01 &  \phs 0.03 &   0.04 &   2 &  4 &  0.11 & 0.09\\
BS 17583$-$0032  & 21 31 45.4 & $+$26 22 43 & 21 33 59.2 & $+$26 36 05 &  77.3 & $-$18.3    &  11.46 &   0.01 &   0.54 &   0.01 &  \phs 0.23 &   0.02 &   1 &  2 &  0.14 & 0.11\\
BS 17583$-$0057  & 21 35 55.1 & $+$24 24 17 & 21 38 11.0 & $+$24 37 49 &  76.5 & $-$20.4    &  13.05 &   0.01 &   0.58 &   0.01 & $-$0.02    &   0.02 &   1 &  2 &  0.07 & 0.06\\
\\                                                                                                                                                                               
BS 17583$-$0064  & 21 38 29.7 & $+$27 25 46 & 21 40 43.4 & $+$27 39 25 &  79.2 & $-$18.6    &  12.94 &   0.01 &   0.51 &   0.02 &  \phs 0.16 &   0.05 &   2 &  4 &  0.11 & 0.09\\
BS 17583$-$0065  & 21 39 57.6 & $+$27 28 45 & 21 42 11.4 & $+$27 42 28 &  79.5 & $-$18.8    &  12.59 &   0.01 &   0.37 &   0.01 &  \phs 0.08 &   0.02 &   2 &  4 &  0.10 & 0.08\\
BS 17583$-$0067  & 21 38 52.5 & $+$27 06 24 & 21 41 06.5 & $+$27 20 04 &  79.0 & $-$18.9    &  12.56 &   0.02 &   0.39 &   0.01 &  \phs 0.29 &   0.03 &   2 &  6 &  0.11 & 0.09\\
BS 17583$-$0070  & 21 38 58.9 & $+$26 19 46 & 21 41 13.6 & $+$26 33 26 &  78.5 & $-$19.5    &  12.45 &   0.01 &   0.36 &   0.10 &  \phs 0.15 &   0.14 &   1 &  2 &  0.10 & 0.08\\
BS 17583$-$0077  & 21 39 31.3 & $+$24 50 57 & 21 41 47.2 & $+$25 04 39 &  77.5 & $-$20.6    &  12.36 &   0.01 &   0.51 &   0.01 &  \phs 0.03 &   0.02 &   2 &  6 &  0.07 & 0.06\\
BS 17583$-$0083  & 21 38 23.7 & $+$23 38 01 & 21 40 40.5 & $+$23 51 40 &  76.4 & $-$21.3    &  12.46 &   0.01 &   0.47 &   0.01 & $-$0.21    &   0.15 &   1 &  2 &  0.07 & 0.07\\
BS 17583$-$0084  & 21 39 16.8 & $+$23 10 43 & 21 41 34.0 & $+$23 24 24 &  76.2 & $-$21.8    &  12.86 &   0.01 &   0.55 &   0.01 &  \phs 0.06 &   0.01 &   1 &  2 &  0.10 & 0.08\\
BS 17583$-$0092  & 21 40 11.2 & $+$24 26 05 & 21 42 27.5 & $+$24 39 48 &  77.3 & $-$21.0    &  10.02 &   0.01 &   0.34 &   0.01 &  \phs 0.13 &   0.02 &   2 &  6 &  0.09 & 0.07\\
BS 17583$-$0094  & 21 40 21.3 & $+$25 38 29 & 21 42 36.7 & $+$25 52 13 &  78.2 & $-$20.2    &  12.54 &   0.01 &   0.65 &   0.01 &  \phs 0.10 &   0.01 &   1 &  2 &  0.09 & 0.08\\
BS 17583$-$0095  & 21 41 26.8 & $+$25 48 30 & 21 43 42.2 & $+$26 02 16 &  78.5 & $-$20.2    &  13.25 &   0.02 &   0.52 &   0.01 &  \phs 0.01 &   0.02 &   1 &  4 &  0.09 & 0.06\\
\\                                                                                                                                                                               
BS 17583$-$0097  & 21 42 04.0 & $+$25 59 20 & 21 44 19.3 & $+$26 13 08 &  78.8 & $-$20.2    &  12.13 &   0.01 &   0.71 &   0.01 &  \phs 0.17 &   0.01 &   1 &  3 &  0.09 & 0.06\\
BS 17583$-$0110  & 21 42 27.0 & $+$26 30 01 & 21 44 41.9 & $+$26 43 50 &  79.2 & $-$19.9    &  10.99 &   0.01 &   0.27 &   0.01 &  \phs 0.16 &   0.01 &   1 &  4 &  0.09 & 0.07\\
BS 17583$-$0116  & 21 43 02.4 & $+$24 34 47 & 21 45 18.9 & $+$24 48 37 &  77.9 & $-$21.4    &  12.22 &   0.01 &   0.66 &   0.01 & $-$0.02    &   0.01 &   1 &  4 &  0.07 & 0.07\\
BS 17583$-$0124  & 21 43 44.7 & $+$23 22 29 & 21 46 02.3 & $+$23 36 21 &  77.1 & $-$22.4    &  12.52 &   0.01 &   0.50 &   0.01 &  \phs 0.00 &   0.01 &   1 &  2 &  0.09 & 0.07\\
BS 17583$-$0125  & 21 43 17.9 & $+$23 14 01 & 21 45 35.5 & $+$23 27 52 &  76.9 & $-$22.4    &  12.74 &   0.01 &   0.63 &   0.01 &  \phs 0.13 &   0.01 &   1 &  4 &  0.10 & 0.07\\
BS 17583$-$0128  & 21 44 36.0 & $+$23 14 58 & 21 46 53.7 & $+$23 28 52 &  77.2 & $-$22.6    &  13.01 &   0.01 &   0.49 &   0.01 &  \phs 0.05 &   0.01 &   1 &  2 &  0.09 & 0.07\\
BS 17583$-$0132  & 21 46 31.1 & $+$23 17 38 & 21 48 49.0 & $+$23 31 37 &  77.6 & $-$22.9    &  12.06 &   0.01 &   0.63 &   0.01 &  \phs 0.08 &   0.01 &   1 &  2 &  0.08 & 0.07\\
BS 17583$-$0134  & 21 44 39.1 & $+$23 48 32 & 21 46 56.4 & $+$24 02 26 &  77.6 & $-$22.2    &  12.10 &   0.01 &   0.41 &   0.01 & $-$0.02    &   0.01 &   1 &  6 &  0.07 & 0.07\\
BS 17583$-$0140  & 21 46 37.8 & $+$26 30 11 & 21 48 53.2 & $+$26 44 10 &  79.9 & $-$20.5    &  12.31 &   0.02 &   0.57 &   0.01 &  \phs 0.00 &   0.01 &   1 &  2 &  0.07 & 0.07\\
BS 17583$-$0146  & 21 47 45.6 & $+$26 00 40 & 21 50 01.6 & $+$26 14 42 &  79.8 & $-$21.1    &  12.19 &   0.01 &   0.49 &   0.01 & $-$0.02    &   0.02 &   1 &  2 &  0.07 & 0.07\\
\\                                                                                                                                                                               
BS 17583$-$0152  & 21 47 32.1 & $+$24 45 11 & 21 49 49.0 & $+$24 59 12 &  78.8 & $-$21.9    &  12.20 &   0.01 &   0.57 &   0.01 &  \phs 0.07 &   0.01 &   1 &  4 &  0.07 & 0.07\\
BS 17583$-$0154  & 21 47 52.8 & $+$24 17 04 & 21 50 10.1 & $+$24 31 06 &  78.6 & $-$22.3    &  12.72 &   0.01 &   0.44 &   0.01 & $-$0.01    &   0.01 &   1 &  4 &  0.06 & 0.05\\
BS 17583$-$0155  & 21 47 44.7 & $+$23 45 23 & 21 50 02.4 & $+$23 59 25 &  78.1 & $-$22.7    &  12.31 &   0.01 &   0.49 &   0.01 &  \phs 0.09 &   0.02 &   1 &  2 &  0.06 & 0.06\\
BS 17583$-$0157  & 21 46 47.6 & $+$22 44 29 & 21 49 06.0 & $+$22 58 28 &  77.2 & $-$23.3    &  12.17 &   0.02 &   0.81 &   0.01 &  \phs 0.35 &   0.01 &   3 &  6 &  0.08 & 0.07\\
BS 17583$-$0160  & 21 49 06.4 & $+$23 37 38 & 21 51 24.3 & $+$23 51 43 &  78.3 & $-$23.0    &  12.89 &   0.01 &   0.61 &   0.01 &  \phs 0.17 &   0.01 &   1 &  2 &  0.06 & 0.06\\
BS 17583$-$0163  & 21 49 43.0 & $+$24 29 50 & 21 52 00.4 & $+$24 43 56 &  79.0 & $-$22.5    &  12.28 &   0.01 &   0.51 &   0.01 &  \phs 0.04 &   0.01 &   1 &  2 &  0.06 & 0.05\\
BS 17583$-$0165  & 21 48 57.3 & $+$25 07 48 & 21 51 14.1 & $+$25 21 52 &  79.4 & $-$21.9    &  12.79 &   0.01 &   0.46 &   0.01 & $-$0.01    &   0.02 &   1 &  2 &  0.07 & 0.07\\
BS 17584$-$0005  & 23 20 31.6 & $+$24 15 08 & 23 23 00.3 & $+$24 31 35 &  98.5 & $-$34.1    &  11.79 &   0.01 &   0.54 &   0.02 & $-$0.03    &   0.02 &   2 &  4 &  0.06 & 0.04\\
BS 17584$-$0012  & 23 21 46.5 & $+$23 55 48 & 23 24 15.4 & $+$24 12 16 &  98.7 & $-$34.5    &  11.31 &   0.01 &   1.10 &   0.01 &  \phs 0.68 &   0.03 &   1 &  2 &  0.05 & 0.03\\
BS 17584$-$0016  & 23 21 55.8 & $+$26 09 38 & 23 24 24.2 & $+$26 26 06 &  99.8 & $-$32.5    &  12.06 &   0.02 &   0.65 &   0.02 &  \phs 0.08 &   0.03 &   1 &  2 &  0.07 & 0.05\\
\\                                                                                                                                                                               
BS 17584$-$0021  & 23 23 51.7 & $+$26 41 19 & 23 26 20.3 & $+$26 57 48 & 100.5 & $-$32.2    &  12.74 &   0.03 &   0.51 &   0.01 & $-$0.05    &   0.08 &   2 &  4 &  0.08 & 0.04\\
BS 17584$-$0030  & 23 30 00.3 & $+$26 50 11 & 23 32 29.7 & $+$27 06 44 & 102.0 & $-$32.5    &  11.96 &   0.01 &   0.40 &   0.02 &  \phs 0.09 &   0.02 &   2 &  4 &  0.07 & 0.04\\
BS 17584$-$0032  & 23 29 40.3 & $+$26 25 14 & 23 32 09.8 & $+$26 41 47 & 101.8 & $-$32.9    &  12.92 &   0.02 &   0.57 &   0.01 & $-$0.11    &   0.01 &   2 &  4 &  0.07 & 0.04\\
BS 17584$-$0035  & 23 28 48.7 & $+$24 39 14 & 23 31 18.4 & $+$24 55 47 & 100.8 & $-$34.5    &  11.93 &   0.01 &   0.75 &   0.01 &  \phs 0.01 &   0.03 &   1 &  2 &  0.09 & 0.04\\
BS 17584$-$0037  & 23 29 55.5 & $+$23 49 01 & 23 32 25.5 & $+$24 05 34 & 100.7 & $-$35.3    &  12.25 &   0.01 &   0.67 &   0.01 &  \phs 0.29 &   0.02 &   1 &  4 &  0.06 & 0.03\\
BS 17584$-$0038  & 23 30 08.1 & $+$23 46 10 & 23 32 38.1 & $+$24 02 43 & 100.7 & $-$35.4    &  12.30 &   0.01 &   0.70 &   0.02 &  \phs 0.07 &   0.05 &   2 &  5 &  0.06 & 0.03\\
BS 17584$-$0039  & 23 31 25.0 & $+$22 51 13 & 23 33 55.3 & $+$23 07 47 & 100.7 & $-$36.4    &  12.35 &   0.01 &   0.52 &   0.01 &  \phs 0.02 &   0.01 &   1 &  2 &  0.08 & 0.03\\
BS 17584$-$0040  & 23 31 30.7 & $+$23 24 21 & 23 34 00.9 & $+$23 40 55 & 100.9 & $-$35.9    &  12.40 &   0.01 &   0.51 &   0.01 &  \phs 0.05 &   0.02 &   1 &  2 &  0.07 & 0.04\\
BS 17584$-$0041  & 23 31 20.5 & $+$24 03 34 & 23 33 50.6 & $+$24 20 08 & 101.2 & $-$35.2    &  12.57 &   0.01 &   0.58 &   0.01 &  \phs 0.03 &   0.01 &   1 &  2 &  0.08 & 0.03\\
BS 17584$-$0043  & 23 32 00.1 & $+$24 50 06 & 23 34 30.2 & $+$25 06 40 & 101.7 & $-$34.6    &  12.53 &   0.01 &   0.47 &   0.01 &  \phs 0.08 &   0.02 &   1 &  2 &  0.06 & 0.03\\
\\                                                                                                                                                                               
BS 17584$-$0045  & 23 30 34.1 & $+$25 16 40 & 23 33 03.9 & $+$25 33 14 & 101.5 & $-$34.0    &  12.89 &   0.01 &   0.44 &   0.01 &  \phs 0.03 &   0.01 &   1 &  4 &  0.04 & 0.03\\
BS 17584$-$0046  & 23 31 27.7 & $+$25 57 54 & 23 33 57.5 & $+$26 14 28 & 102.0 & $-$33.5    &  12.74 &   0.01 &   0.36 &   0.01 & $-$0.18    &   0.01 &   1 &  2 &  0.05 & 0.03\\
BS 17584$-$0048  & 23 30 31.0 & $+$26 24 46 & 23 33 00.6 & $+$26 41 19 & 102.0 & $-$33.0    &  11.18 &   0.01 &   0.45 &   0.01 &  \phs 0.05 &   0.01 &   1 &  2 &  0.08 & 0.04\\
BS 17584$-$0051  & 23 33 12.5 & $+$26 53 00 & 23 35 42.4 & $+$27 09 35 & 102.9 & $-$32.7    &   9.64 &   0.01 &   0.44 &   0.01 & $-$0.23    &   0.01 &   1 &  2 &  0.06 & 0.04\\
BS 17584$-$0053  & 23 32 50.7 & $+$26 27 55 & 23 35 20.6 & $+$26 44 30 & 102.6 & $-$33.1    &  10.86 &   0.01 &   0.34 &   0.01 & $-$0.10    &   0.01 &   1 &  2 &  0.06 & 0.03\\
BS 17584$-$0061  & 23 35 15.5 & $+$25 25 13 & 23 37 45.9 & $+$25 41 49 & 102.8 & $-$34.3    &  12.85 &   0.01 &   0.50 &   0.01 &  \phs 0.01 &   0.01 &   1 &  2 &  0.06 & 0.03\\
BS 17584$-$0070  & 23 37 13.6 & $+$25 20 14 & 23 39 44.3 & $+$25 36 51 & 103.3 & $-$34.5    &  12.36 &   0.03 &   0.52 &   0.01 & $-$0.18    &   0.06 &   2 &  4 &  0.04 & 0.03\\
BS 17584$-$0071  & 23 38 46.2 & $+$24 01 32 & 23 41 17.3 & $+$24 18 09 & 103.1 & $-$35.9    &  12.82 &   0.01 &   0.55 &   0.01 & $-$0.02    &   0.01 &   1 &  2 &  0.05 & 0.02\\
BS 17584$-$0074  & 23 36 45.5 & $+$22 58 25 & 23 39 16.5 & $+$23 15 01 & 102.2 & $-$36.7    &   9.74 &   0.01 &   0.35 &   0.01 & $-$0.10    &   0.01 &   1 &  2 &  0.04 & 0.02\\
BS 17584$-$0083  & 23 39 47.0 & $+$25 00 33 & 23 42 18.1 & $+$25 17 11 & 103.8 & $-$35.0    &  12.77 &   0.01 &   0.54 &   0.01 &  \phs 0.01 &   0.01 &   1 &  2 &  0.04 & 0.02\\
\\                                                                                                                                                                               
BS 17584$-$0084  & 23 39 20.6 & $+$25 02 10 & 23 41 51.6 & $+$25 18 47 & 103.7 & $-$34.9    &  13.21 &   0.03 &   0.50 &   0.02 & $-$0.19    &   0.01 &   1 &  2 &  0.04 & 0.02\\
BS 17584$-$0088  & 23 33 16.8 & $+$25 59 00 & 23 35 46.9 & $+$26 15 35 & 102.5 & $-$33.6    &  13.40 &   0.01 &   0.51 &   0.01 & $-$0.21    &   0.03 &   1 &  2 &  0.04 & 0.02\\
BS 17585$-$0132  & 04 29 21.0 & $+$16 12 35 & 04 32 12.7 & $+$16 18 55 & 180.5 & $-$21.1    &  12.38 &   0.01 &   0.69 &   0.02 &  \phs 0.41 &   0.02 &   3 &  3 &  0.39 & 0.27\\
CS 22179$-$0024  & 00 42 07.4 & $-$03 07 43 & 00 44 40.4 & $-$02 51 19 & 118.8 & $-$65.7    &  14.14 &   0.04 &   0.39 &   0.03 & $-$0.25    &   0.03 &   2 &  3 &  0.03 & 0.04\\
CS 22872$-$0036  & 16 20 08.6 & $-$02 16 59 & 16 22 44.8 & $-$02 23 56 &  11.5 &  \phs 31.2 &  14.88 &   0.03 &   0.51 &   0.04 & $-$0.11    &   0.04 &   2 &  3 &  0.15 & 0.13\\
CS 22889$-$0045  & 13 41 07.7 & $-$08 25 23 & 13 43 45.7 & $-$08 40 26 & 324.3 &  \phs 52.0 &  13.31 &   0.05 &   0.46 &   0.02 & $-$0.32    &   0.01 &   1 &  2 &  0.04 & 0.02\\
CS 22962$-$0021  & 01 46 34.7 & $-$04 05 46 & 01 49 06.3 & $-$03 50 53 & 156.0 & $-$63.0    &  13.46 &   0.01 &   0.50 &   0.02 & $-$0.19    &   0.02 &   1 &  1 &  0.02 & 0.02\\
CS 22962$-$0027  & 01 45 44.1 & $-$06 09 18 & 01 48 14.6 & $-$05 54 23 & 158.0 & $-$64.8    &  14.56 &   0.01 &   0.52 &   0.04 & $-$0.02    &   0.06 &   1 &  2 &  0.03 & 0.00\\
CS 22965$-$0016  & 21 54 31.2 & $-$04 48 25 & 21 57 07.7 & $-$04 34 06 &  53.5 & $-$42.8    &  14.07 &   0.02 &   0.74 &   0.02 &  \phs 0.05 &   0.04 &   2 &  5 &  0.04 & 0.03\\
CS 22965$-$0029  & 21 56 56.1 & $-$03 51 00 & 21 59 32.0 & $-$03 36 36 &  55.1 & $-$42.7    &  13.80 &   0.01 &   0.60 &   0.04 & $-$0.02    &   0.04 &   2 &  4 &  0.08 & 0.06\\
\\                                                                                                                                                                               
CS 22965$-$0053  & 21 59 50.0 & $-$02 38 04 & 22 02 25.1 & $-$02 23 34 &  57.0 & $-$42.6    &  12.75 &   0.01 &   0.43 &   0.02 &  \phs 0.19 &   0.03 &   1 &  2 &  0.13 & 0.06\\
CS 22965$-$0054  & 22 03 54.8 & $-$02 47 18 & 22 06 30.0 & $-$02 32 39 &  57.6 & $-$43.5    &  15.10 &   0.06 &   0.59 &   0.02 & $-$0.10    &   0.11 &   1 &  2 &  0.13 & 0.15\\
CS 29502$-$0001  & 22 27 20.0 & $-$02 02 16 & 22 29 54.6 & $-$01 46 52 &  63.7 & $-$47.7    &  11.40 &   0.01 &   0.42 &   0.01 & $-$0.01    &   0.01 &   1 &  2 &  0.06 & 0.04\\
CS 29502$-$0009  & 22 24 50.2 & $+$01 43 16 & 22 27 23.0 & $+$01 58 34 &  67.1 & $-$44.7    &  13.83 &   0.01 &   0.71 &   0.03 & $-$0.06    &   0.05 &   1 &  3 &  0.08 & 0.04\\
CS 29502$-$0042  & 22 19 16.1 & $+$02 13 39 & 22 21 48.6 & $+$02 28 47 &  66.3 & $-$43.4    &  12.78 &   0.02 &   0.60 &   0.02 & $-$0.03    &   0.02 &   1 &  2 &  0.07 & 0.04\\
CS 29502$-$0062  & 22 12 49.6 & $+$02 16 09 & 22 15 22.0 & $+$02 31 05 &  64.9 & $-$42.1    &  11.30 &   0.01 &   0.50 &   0.01 & $-$0.02    &   0.02 &   1 &  2 &  0.05 & 0.03\\
CS 29502$-$0067  & 22 12 05.2 & $-$01 44 11 & 22 14 39.7 & $-$01 29 15 &  60.5 & $-$44.5    &  13.94 &   0.01 &   0.77 &   0.04 & $-$0.02    &   0.04 &   1 &  2 &  0.11 & 0.05\\
CS 29516$-$0017  & 22 25 26.8 & $+$03 44 08 & 22 27 58.7 & $+$03 59 27 &  69.3 & $-$43.5    &  12.41 &   0.01 &   0.08 &   0.01 &  \phs 0.13 &   0.01 &   1 &  2 &  0.10 & 0.06\\
CS 29516$-$0024  & 22 23 42.7 & $+$02 36 33 & 22 26 15.1 & $+$02 51 49 &  67.8 & $-$43.9    &  13.57 &   0.01 &   0.86 &   0.01 &  \phs 0.20 &   0.01 &   1 &  2 &  0.10 & 0.06\\
CS 29516$-$0026  & 22 24 23.1 & $+$02 48 08 & 22 26 55.4 & $+$03 03 25 &  68.1 & $-$43.9    &  12.93 &   0.01 &   0.34 &   0.02 &  \phs 0.23 &   0.01 &   1 &  2 &  0.11 & 0.06\\
\\                                                                                                                                                                               
CS 29516$-$0028  & 22 23 09.2 & $+$05 22 24 & 22 25 40.3 & $+$05 37 39 &  70.4 & $-$41.9    &  15.02 &   0.03 &   0.55 &   0.07 & $-$0.28    &   0.02 &   1 &  2 &  0.13 & 0.06\\
CS 29516$-$0032  & 22 21 47.7 & $+$06 02 47 & 22 24 18.4 & $+$06 18 00 &  70.7 & $-$41.2    &  14.53 &   0.01 &   0.66 &   0.04 &  \phs 0.08 &   0.05 &   1 &  2 &  0.10 & 0.06\\
CS 29516$-$0037  & 22 22 55.8 & $+$04 17 57 & 22 25 27.4 & $+$04 33 12 &  69.3 & $-$42.6    &  12.32 &   0.01 &   0.23 &   0.01 &  \phs 0.25 &   0.01 &   1 &  2 &  0.14 & 0.06\\
CS 29516$-$0096  & 22 11 57.5 & $+$05 23 37 & 22 14 28.3 & $+$05 38 31 &  67.8 & $-$39.9    &  15.31 &   0.03 &   0.17 &   0.01 &  \phs 0.16 &   0.07 &   1 &  2 &  0.10 & 0.07\\
CS 29521$-$0012  & 22 50 29.6 & $+$09 00 22 & 22 53 00.1 & $+$09 16 19 &  80.6 & $-$43.6    &  14.82 &   0.02 &   0.60 &   0.01 & $-$0.20    &   0.07 &   1 &  2 &  0.06 & 0.04\\
CS 29521$-$0031  & 22 58 54.6 & $+$09 17 46 & 23 01 25.4 & $+$09 33 53 &  83.1 & $-$44.6    &  12.81 &   0.01 &   0.61 &   0.01 & $-$0.04    &   0.01 &   1 &  4 &  0.07 & 0.03\\
CS 29521$-$0036  & 23 00 20.7 & $+$08 43 15 & 23 02 51.8 & $+$08 59 24 &  83.1 & $-$45.3    &  12.54 &   0.02 &   0.47 &   0.02 & $-$0.04    &   0.01 &   1 &  2 &  0.07 & 0.03\\
CS 29521$-$0065  & 23 00 39.5 & $+$10 31 21 & 23 03 10.0 & $+$10 47 30 &  84.6 & $-$43.9    &  11.24 &   0.01 &   0.30 &   0.01 &  \phs 0.20 &   0.01 &   1 &  2 &  0.06 & 0.03\\
CS 29522$-$0046  & 23 42 26.6 & $+$08 30 14 & 23 44 59.6 & $+$08 46 53 &  96.5 & $-$50.6    &  12.74 &   0.01 &   0.49 &   0.03 & $-$0.13    &   0.03 &   3 &  5 &  0.11 & 0.06\\
CS 30312$-$0006  & 15 30 22.2 & $-$01 43 13 & 15 32 57.6 & $-$01 53 16 &   2.8 &  \phs 41.5 &  13.64 &   0.01 &   0.62 &   0.01 & $-$0.05    &   0.01 &   2 &  3 &  0.14 & 0.08\\
\\                                                                                                                                                                               
CS 30312$-$0044  & 15 34 34.3 & $+$00 42 42 & 15 37 07.4 & $+$00 32 52 &   6.2 &  \phs 42.2 &  13.34 &   0.01 &   0.78 &   0.03 &  \phs 0.09 &   0.02 &   2 &  3 &  0.08 & 0.06\\
CS 30312$-$0067  & 15 33 00.3 & $-$02 02 17 & 15 35 36.0 & $-$02 12 11 &   3.0 &  \phs 40.8 &  14.23 &   0.02 &   0.57 &   0.03 &  \phs 0.11 &   0.04 &   2 &  5 &  0.13 & 0.10\\
CS 30325$-$0023  & 15 02 50.8 & $+$04 19 07 & 15 05 20.9 & $+$04 07 31 &   3.1 &  \phs 50.6 &  13.93 &   0.03 &   0.73 &   0.03 &  \phs 0.12 &   0.04 &   1 &  2 &  0.04 & 0.02\\
CS 30325$-$0033  & 15 02 59.8 & $+$07 12 05 & 15 05 27.5 & $+$07 00 29 &   6.8 &  \phs 52.4 &  12.94 &   0.01 &   0.44 &   0.02 & $-$0.21    &   0.01 &   1 &  3 &  0.03 & 0.01\\
CS 30332$-$0118  & 22 31 50.7 & $+$10 00 05 & 22 34 20.0 & $+$10 15 35 &  76.6 & $-$40.0    &  14.35 &   0.02 &   0.46 &   0.03 & $-$0.16    &   0.02 &   1 &  3 &  0.10 & 0.06\\
CS 30332$-$0119  & 22 32 38.7 & $+$10 10 29 & 22 35 07.9 & $+$10 26 00 &  77.0 & $-$40.0    &  15.28 &   0.04 &   0.63 &   0.06 &  \phs 0.12 &   0.05 &   1 &  3 &  0.09 & 0.06\\
CS 30332$-$0138  & 22 30 44.3 & $+$09 53 44 & 22 33 13.6 & $+$10 09 12 &  76.3 & $-$39.9    &  13.98 &   0.03 &   1.19 &   0.02 &  \phs 0.83 &   0.08 &   1 &  2 &  0.10 & 0.06\\
CS 30333$-$0002  & 23 47 27.6 & $+$08 26 49 & 23 50 00.8 & $+$08 43 29 &  98.3 & $-$51.2    &  11.32 &   0.01 &   0.50 &   0.01 & $-$0.31    &   0.01 &   3 &  5 &  0.10 & 0.05\\
CS 31061$-$0004  & 02 43 34.8 & $+$03 25 45 & 02 46 11.2 & $+$03 38 18 & 169.4 & $-$48.6    &  13.55 &   0.01 &   0.60 &   0.03 &  \phs 0.00 &   0.06 &   1 &  2 &  0.04 & 0.03\\
CS 31061$-$0032  & 02 36 07.0 & $+$03 06 08 & 02 38 43.1 & $+$03 19 02 & 167.5 & $-$50.0    &  13.90 &   0.01 &   0.40 &   0.01 & $-$0.28    &   0.05 &   2 &  2 &  0.04 & 0.02\\
\\                                                                                                                                                                               
CS 31061$-$0033  & 02 33 54.9 & $+$02 22 46 & 02 36 30.4 & $+$02 35 46 & 167.5 & $-$51.0    &  13.64 &   0.01 &   0.68 &   0.01 &  \phs 0.00 &   0.02 &   1 &  2 &  0.03 & 0.01\\
CS 31061$-$0057  & 02 33 20.2 & $+$02 33 26 & 02 35 55.8 & $+$02 46 28 & 167.1 & $-$50.9    &  14.21 &   0.03 &   0.34 &   0.04 & $-$0.04    &   0.03 &   2 &  3 &  0.03 & 0.01\\
CS 31061$-$0062  & 02 30 12.3 & $+$05 31 52 & 02 32 50.0 & $+$05 45 02 & 163.4 & $-$49.0    &  13.90 &   0.03 &   0.48 &   0.03 & $-$0.30    &   0.04 &   2 &  3 &  0.06 & 0.04\\
CS 31061$-$0072  & 02 26 37.9 & $+$04 05 53 & 02 29 14.6 & $+$04 19 13 & 163.6 & $-$50.7    &  13.99 &   0.02 &   0.48 &   0.02 & $-$0.27    &   0.02 &   2 &  5 &  0.04 & 0.02\\
CS 31061$-$0074  & 02 26 44.3 & $+$04 24 58 & 02 29 21.2 & $+$04 38 17 & 163.3 & $-$50.4    &  13.98 &   0.01 &   0.45 &   0.01 & $-$0.23    &   0.01 &   1 &  2 &  0.05 & 0.03\\
CS 31067$-$0019  & 03 20 45.2 & $+$04 28 16 & 03 23 23.0 & $+$04 38 52 & 177.9 & $-$41.5    &  12.61 &   0.02 &   0.45 &   0.01 & $-$0.26    &   0.01 &   3 &  5 &  0.11 & 0.09\\
CS 31067$-$0039  & 03 13 03.8 & $+$05 45 42 & 03 15 42.6 & $+$05 56 44 & 174.9 & $-$41.9    &  13.69 &   0.03 &   0.87 &   0.03 &  \phs 0.35 &   0.05 &   2 &  4 &  0.20 & 0.14\\
CS 31067$-$0045  & 03 13 26.6 & $+$03 15 17 & 03 16 03.2 & $+$03 26 18 & 177.4 & $-$43.6    &  13.87 &   0.01 &   0.69 &   0.01 &  \phs 0.03 &   0.05 &   1 &  2 &  0.12 & 0.07\\
CS 31069$-$0005  & 00 23 10.4 & $+$03 58 50 & 00 25 44.6 & $+$04 15 25 & 110.8 & $-$58.0    &  13.52 &   0.01 &   0.57 &   0.01 &  \phs 0.07 &   0.01 &   1 &  2 &  0.02 & 0.00\\
CS 31069$-$0082  & 00 11 47.0 & $+$06 49 56 & 00 14 21.2 & $+$07 06 35 & 106.9 & $-$54.6    &  14.06 &   0.02 &   0.47 &   0.01 & $-$0.06    &   0.01 &   1 &  2 &  0.06 & 0.04\\
\\                                                                                                                                                                               
CS 31069$-$0109  & 00 08 09.4 & $+$06 10 30 & 00 10 43.4 & $+$06 27 10 & 105.1 & $-$55.0    &  12.90 &   0.01 &   0.87 &   0.01 &  \phs 0.50 &   0.01 &   1 &  2 &  0.05 & 0.04\\
CS 31070$-$0047  & 00 13 01.8 & $+$02 55 23 & 00 15 35.7 & $+$03 12 02 & 105.6 & $-$58.5    &  14.11 &   0.05 &   0.38 &   0.02 & $-$0.02    &   0.01 &   1 &  2 &  0.02 & 0.02\\
CS 31074$-$0005  & 02 52 15.1 & $+$08 39 35 & 02 54 55.9 & $+$08 51 42 & 167.0 & $-$43.2    &  14.21 &   0.05 &   0.67 &   0.05 &  \phs 0.00 &   0.05 &   1 &  1 &  0.18 & 0.13\\
CS 31079$-$0004  & 03 02 28.2 & $+$03 40 46 & 03 05 05.1 & $+$03 52 22 & 174.3 & $-$45.3    &  13.15 &   0.01 &   0.46 &   0.03 & $-$0.17    &   0.01 &   2 &  2 &  0.09 & 0.08\\
CS 31084$-$0022  & 03 27 17.4 & $+$09 15 58 & 03 29 59.8 & $+$09 26 12 & 174.9 & $-$37.0    &  11.56 &   0.01 &   0.45 &   0.01 & $-$0.17    &   0.01 &   2 &  2 &  0.22 & 0.20\\
\enddata  
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccrcrccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{17}
\renewcommand{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{.6}
\tablewidth{0pt}
\tablenum{3}
\tablecaption{Photometric Data for Suspected Variable Stars \label{table3}}
\tablehead{
\colhead{Star}  & \multicolumn{2}{c}{~~RA~~~\phantom{1950}~~~DEC} & \multicolumn
{2}{c}{~~RA~~~\phantom{2000}~~~DEC}
& \colhead{$l\;\;$} &
\colhead{$b$} &  \colhead{$V\;$} & \colhead{$\sigma_V$} & \colhead{$B-V$} &
\colhead{$\sigma_{B-V}$} & \colhead{$U-B$} & \colhead{$\sigma_{U-B}$} &\colhead{
$N$} & \colhead{$N$} &
 \multicolumn{2}{c}{$E(B-V)$} \\
\colhead{} &
\multicolumn{2}{c}{1950} &
\multicolumn{2}{c}{2000} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$_{ni}$} &
\colhead{$_{ob}$} &
\colhead{S} &
\colhead{B} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)}
}
\startdata
BS 16083$-$0172  & 14 48 59.5 & $+$48 57 33 &  14 50 41.6 & $+$48 45 14 &  84.2&  \phs 58.4 &  13.13 &   0.39 & \phs 0.61 &   0.11 &  \phs 0.09 & 0.01 &  2 &  4 & 0.03 &  0.01\\
BS 16542$-$0002  & 16 18 24.8 & $+$22 50 18 &  16 20 33.1 & $+$22 43 12 &  39.7&  \phs 42.7 &  12.62 &   0.08 & \phs 0.76 &   0.04 & $-$0.04    & 0.04 &  6 & 15 & 0.06 &  0.04\\
BS 16556$-$0081  & 16 42 37.8 & $+$31 32 02 &  16 44 32.8 & $+$31 26 34 &  52.6&  \phs 39.6 &  14.32 &   0.09 & \phs 0.48 &   0.08 & $-$0.25    & 0.02 &  3 &  6 & 0.03 &  0.02\\
BS 17569$-$0014  & 21 55 34.8 & $+$06 20 16 &  21 58 04.6 & $+$06 34 36 &  65.3& $-$36.2    &  12.99 &   0.11 & \phs 0.48 &   0.10 & $-$0.11    & 0.05 &  1 &  2 & 0.06 &  0.05\\
BS 17569$-$0023  & 21 57 07.8 & $+$05 54 18 &  21 59 37.9 & $+$06 08 41 &  65.2& $-$36.8    &  11.05 &   0.38 & \phs 1.44 &   0.03 &  \phs 1.39 & 0.04 &  2 &  4 & 0.05 &  0.04\\
BS 17569$-$0027  & 21 56 59.5 & $+$03 38 20 &  21 59 31.0 & $+$03 52 43 &  63.0& $-$38.2    &  13.98 &   0.13 & \phs 0.49 &   0.06 & $-$0.10    & 0.04 &  4 & 11 & 0.05 &  0.04\\
BS 17569$-$0028  & 21 58 10.1 & $+$03 26 17 &  22 00 41.7 & $+$03 40 43 &  63.0& $-$38.6    &  13.89 &   0.18 & \phs 0.56 &   0.06 & $-$0.17    & 0.03 &  4 &  8 & 0.05 &  0.03\\
BS 17569$-$0047  & 22 01 06.1 & $+$04 39 20 &  22 03 37.1 & $+$04 53 52 &  64.8& $-$38.4    &  14.37 &   0.10 & \phs 0.47 &   0.04 & $-$0.16    & 0.04 &  2 &  4 & 0.05 &  0.04\\
BS 17569$-$0063  & 22 04 44.6 & $+$07 07 48 &  22 07 14.2 & $+$07 22 28 &  67.9& $-$37.4    &  15.07 &   0.28 &   $-$0.34 &   0.18 & $-$1.26    & 0.07 &  2 &  4 & 0.08 &  0.07\\
BS 17569$-$0078  & 22 07 54.2 & $+$03 49 25 &  22 10 25.8 & $+$04 04 11 &  65.4& $-$40.2    &  13.88 &   0.26 & \phs 0.51 &   0.04 & $-$0.16    & 0.04 &  3 &  6 & 0.04 &  0.04\\
\\                                                                                                                                                                               
BS 17575$-$0182  & 05 06 02.6 & $+$12 10 41 &  05 08 50.4 & $+$12 14 28 & 189.5& $-$16.2    &  12.85 &   0.09 & \phs 0.73 &   0.02 &  \phs 0.43 & 0.37 &  3 &  3 & 0.38 &  0.37\\
BS 17578$-$0013  & 21 32 08.1 & $+$13 51 28 &  21 34 31.9 & $+$14 04 51 &  67.5& $-$26.9    &  12.27 &   0.15 & \phs 0.56 &   0.02 & $-$0.15    & 0.07 &  2 &  4 & 0.09 &  0.07\\
BS 17578$-$0032  & 21 34 32.2 & $+$13 37 53 &  21 36 56.3 & $+$13 51 22 &  67.7& $-$27.5    &  12.12 &   0.11 & \phs 0.47 &   0.01 & $-$0.25    & 0.07 &  2 &  5 & 0.11 &  0.07\\
BS 17578$-$0056  & 21 38 44.3 & $+$13 58 07 &  21 41 08.4 & $+$14 11 47 &  68.8& $-$28.1    &   9.92 &   0.12 & \phs 0.38 &   0.03 &  \phs 0.14 & 0.06 &  9 & 24 & 0.11 &  0.06\\
BS 17578$-$0106  & 21 49 47.8 & $+$13 18 52 &  21 52 13.0 & $+$13 32 59 &  70.3& $-$30.5    &  12.13 &   0.38 & \phs 0.58 &   0.07 &  \phs 0.11 & 0.07 &  3 &  6 & 0.10 &  0.07\\
BS 17579$-$0012  & 00 45 24.7 & $+$03 21 24 &  00 47 59.2 & $+$03 37 44 & 121.3& $-$59.2    &  12.28 &   0.09 & \phs 0.10 &   0.03 & $-$0.91    & 0.02 &  2 &  4 & 0.02 &  0.02\\
BS 17583$-$0100  & 21 40 13.1 & $+$26 26 50 &  21 42 27.8 & $+$26 40 33 &  78.8& $-$19.6    &  12.37 &   0.10 & \phs 0.51 &   0.04 & $-$0.21    & 0.08 &  7 & 20 & 0.10 &  0.08\\
BS 17583$-$0111  & 21 43 09.9 & $+$26 16 44 &  21 45 25.1 & $+$26 30 35 &  79.2& $-$20.2    &  12.63 &   0.13 & \phs 0.49 &   0.04 & $-$0.08    & 0.07 &  4 & 13 & 0.09 &  0.07\\
BS 17583$-$0115  & 21 44 00.3 & $+$24 56 11 &  21 46 16.7 & $+$25 10 04 &  78.3& $-$21.3    &  12.80 &   0.17 & \phs 0.67 &   0.05 &  \phs 0.11 & 0.06 &  4 &  8 & 0.08 &  0.06\\
BS 17584$-$0024  & 23 25 16.8 & $+$24 36 28 &  23 27 46.0 & $+$24 52 58 &  99.9& $-$34.2    &  12.79 &   0.11 & \phs 0.56 &   0.03 &  \phs 0.14 & 0.04 &  4 & 13 & 0.11 &  0.04\\
\\                                                                                                                                                                               
BS 17584$-$0034  & 23 29 40.3 & $+$26 25 14 &  23 32 09.8 & $+$26 41 47 & 101.3& $-$34.2    &  13.30 &   0.16 & \phs 0.49 &   0.02 & $-$0.03    & 0.03 &  2 &  6 & 0.05 &  0.03\\
CS 22954$-$0004  & 02 35 45.6 & $-$05 56 15 &  02 38 15.0 & $-$05 43 19 & 177.6& $-$56.8    &  14.27 &   0.15 & \phs 0.42 &   0.12 & $-$0.22    & 0.01 &  3 &  4 & 0.03 &  0.01\\
CS 30332$-$0012  & 22 48 15.7 & $+$10 19 59 &  22 50 45.7 & $+$10 35 53 &  81.1& $-$42.3    &  14.65 &   0.11 & \phs 0.54 &   0.05 & $-$0.21    & 0.04 &  1 &  3 & 0.09 &  0.04\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccc}
\tabletypesize{\footnotesize}
\tablenum{4}
\tablecaption{Program Stars With Duplicate HK Survey Identifications \label{tbl$-$4}}
\tablewidth{0pt}
\tablehead{
\colhead{Cataloged Star Name} & \colhead{Alternate Name 1} & \colhead{Alternate Name 2}}
\startdata
BS 16034$-$0115 &  BS 16079$-$0069 & BS 16084$-$0001 \nl
BS 16076$-$0012 &  BS 16942$-$0037 & \nodata \nl                              
BS 16077$-$0077 &  BS 16081$-$0010 & \nodata \nl         
BS 16079$-$0133 &  BS 16084$-$0075 & \nodata \nl                                                            
BS 16082$-$0129 &  BS 16078$-$0085 & \nodata \nl                                                             
BS 16083$-$0043 &  BS 15620$-$0020 & \nodata \nl                                                             
CS 29502$-$0042 &  CS 29516$-$0041 & \nodata \nl                                                            
CS 31061$-$0032 &  CS 31063$-$0035 & \nodata \nl                                                            
CS 31061$-$0062 &  CS 31063$-$0069 & \nodata \nl                                                             
CS 31061$-$0072 &  CS 31063$-$0092 & \nodata \nl                                                             
CS 31079$-$0004 &  CS 31078$-$0002 & \nodata \nl                                                            
CS 31084$-$0022 &  CS 31083$-$0022 & \nodata \nl                                                           
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccclcll}
\renewcommand{\arraystretch}{.6}
\renewcommand{\tabcolsep}{4pt}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablenum{5}
\tablecaption{De-reddened Colors, Abundances, and Classifications \label{table5}}
\tablehead{
\colhead{Star}  & \colhead{$E(B-V)_A$} & 
\colhead{$V_o\;$} & \colhead{$(B-V)_o$} &
\colhead{$(U-B)_o$} & \colhead{[Fe/H]$_{\rm K3}$} &
\colhead{$\sigma_{Fe}$} & \colhead{Class} & \colhead{Comment} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata
BS 15622$-$0053  &  0.01 & 13.56 &\phs 0.73 &\phs 0.37 &  \dots &\dots &\dots &CORE EM  \nl
BS 15622$-$0055  &  0.01 & 14.02 &\phs 0.39 & $-$0.18  &$-$1.96:& 0.18 &  TO  &         \nl    
BS 15624$-$0040  &  0.01 & 13.54 &\phs 0.40 & $-$0.23  &$-$1.90 & 0.15 &  TO  &         \nl    
BS 16034$-$0101  &  0.01 & 12.33 &\phs 0.42 & $-$0.05  &$-$2.12 & 0.15 &  FHB &         \nl    
BS 16034$-$0115  &  0.02 & 11.93 &\phs 0.35 & $-$0.27  &$-$1.77 & 0.22 &  TO  &         \nl    
BS 16076$-$0006  &  0.03 & 13.27 &\phs 0.49 & $-$0.21  &$-$2.84 & 0.30 &  SG  &         \nl    
BS 16076$-$0012  &  0.02 & 13.70 &\phs 0.45 & $-$0.27  &$-$2.02 & 0.15 &  TO  &         \nl    
BS 16076$-$0040  &  0.04 & 11.88 &\phs 0.36 & $-$0.30  &$-$1.77 & 0.22 &  TO  &         \nl    
BS 16076$-$0050  &  0.04 & 12.99 &\phs 0.52 & $-$0.28  &$-$2.31 & 0.15 &  SG  &         \nl    
BS 16077$-$0007  &  0.02 & 12.15 &\phs 0.31 & $-$0.29  &$-$2.45 & 0.23 &  TO  &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 16077$-$0023  &  0.02 & 12.18 &\phs 0.35 & $-$0.28  &$-$2.50 & 0.20 &  TO  &         \nl    
BS 16077$-$0047  &  0.02 & 14.34 &\phs 0.51 & $-$0.31  &$-$2.40 & 0.17 &  SG  &         \nl    
BS 16077$-$0077  &  0.03 & 13.61 &\phs 0.58 & $-$0.16  &$-$2.49 & 0.20 &  G   &         \nl    
BS 16078$-$0025  &  0.02 & 12.55 &\phs 0.40 & $-$0.22  &$-$1.76 & 0.15 &  TO  &         \nl    
BS 16079$-$0019  &  0.02 & 14.03 &\phs 0.36 & $-$0.24  &$-$2.32 & 0.22 &  TO  &         \nl    
BS 16079$-$0133  &  0.01 & 12.03 &\phs 0.42 & $-$0.01  &$-$1.48 & 0.15 &FHB   &         \nl    
BS 16080$-$0007  &  0.01 & 13.43 &\phs 0.45 & $-$0.23  &$-$1.54 & 0.15 &  TO  &         \nl    
BS 16080$-$0022  &  0.02 & 13.07 &\phs 0.41 & $-$0.23  &$-$1.67 & 0.15 &  TO  &         \nl    
BS 16080$-$0054  &  0.03 & 12.70 &\phs 0.68 &\phs 0.18 &$-$2.62 & 0.15 &  G   &         \nl    
BS 16080$-$0067  &  0.01 & 13.12 &\phs 0.53 & $-$0.07  &$-$0.67 & 0.21 &  TO  &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 16080$-$0093  &  0.02 & 13.55 &\phs 0.67 &\phs 0.12 &$-$2.82 & 0.22 &  G   &         \nl    
BS 16080$-$0175  &  0.03 & 14.26 &\phs 0.42 & $-$0.18  &$-$1.84 & 0.15 &  TO  &         \nl    
BS 16082$-$0029  &  0.01 & 13.14 &\phs 0.58 &\phs 0.05 &$-$2.45 & 0.20 &  G   &         \nl    
BS 16082$-$0045  &  0.02 & 13.25 &\phs 0.38 & $-$0.27  &$-$1.54 & 0.15 &  TO  &         \nl    
BS 16082$-$0097  &  0.02 & 12.06 &\phs 0.34 & $-$0.19  &$-$1.29 & 0.22 &  TO  &         \nl    
BS 16082$-$0129  &  0.02 & 13.55 &\phs 0.60 &\phs 0.03 &$-$2.40:& 0.15 &  G   &         \nl    
BS 16083$-$0020  &  0.02 & 13.58 &\phs 0.29 & $-$0.22  &$-$2.22::& 0.26 &FHB/A &  BLUE   \nl       
BS 16083$-$0024  &  0.04 & 14.22 &\phs 0.44 & $-$0.10  &$-$2.75 & 0.24 &  FHB &         \nl    
BS 16083$-$0043  &  0.02 & 13.10 &\phs 0.37 & $-$0.30  &$-$2.50 & 0.20 &  TO  &         \nl    
BS 16083$-$0065  &  0.02 & 14.74 &\phs 0.42 & $-$0.19  &$-$2.69 & 0.20 &  TO  &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 16083$-$0146  &  0.03 & 14.71 &\phs 0.25 & $-$0.31  &$-$2.22::& 0.26 &FHB/A & BLUE    \nl       
BS 16084$-$0123  &  0.01 & 13.53 &\phs 0.41 & $-$0.02  &$-$0.38 & 0.17 &  TO  &         \nl    
BS 16084$-$0160  &  0.01 & 13.09 &\phs 0.81 &\phs 0.27 &$-$3.22 & 0.15 &  G   &         \nl    
BS 16089$-$0013  &  0.01 & 13.30 &\phs 0.69 &\phs 0.07 &$-$2.59 & 0.15 &  G   &         \nl    
BS 16089$-$0042  &  0.02 & 14.14 &\phs 0.38 & $-$0.02  &$-$1.87 & 0.17 &  FHB &         \nl    
BS 16089$-$0086  &  0.02 & 14.05 &\phs 0.30 &\phs 0.09 &$-$1.68 & 0.26 &  FHB &         \nl       
BS 16468$-$0029  &  0.02 & 13.48 &\phs 0.39 & $-$0.28  &$-$0.57 & 0.16 &  TO  &         \nl    
BS 16542$-$0016  &  0.06 & 13.38 &\phs 0.67 & $-$0.36  &$-$0.46 & 0.35 &  SG  &         \nl    
BS 16542$-$0022  &  0.05 & 12.80 &\phs 0.38 & $-$0.31  &$-$2.29 & 0.18 &  TO  &         \nl    
BS 16542$-$0051  &  0.05 & 14.37 &\phs 0.47 & $-$0.08  &$-$2.24 & 0.15 &  FHB &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 16542$-$0052  &  0.05 & 12.61 &\phs 0.82 &\phs 0.38 &\dots   &\dots &\dots & CORE EM \nl    
BS 16545$-$0074  &  0.02 & 14.03 &\phs 0.41 & $-$0.28  &$-$2.54 & 0.17 &  TO  &         \nl    
BS 16545$-$0082  &  0.02 & 12.96 &\phs 0.47 & $-$0.22  &$-$2.37 & 0.15 &  SG  &         \nl    
BS 16545$-$0089  &  0.02 & 14.32 &\phs 0.36 & $-$0.31  &$-$3.42 & 0.17 &  TO  &         \nl    
BS 16548$-$0028  &  0.03 & 14.56 &\phs 0.40 & $-$0.21  &$-$1.76 & 0.15 &  TO  &         \nl    
BS 16548$-$0070  &  0.02 & 13.63 &\phs 0.65 & $-$0.07  &$-$2.35 & 0.15 &  G   &         \nl    
BS 16548$-$0140  &  0.03 & 12.53 &\phs 0.44 & $-$0.21  &$-$2.10 & 0.15 &  TO  &         \nl    
BS 16549$-$0017  &  0.02 & 12.36 &\phs 0.37 & $-$0.26  &$-$2.32 & 0.22 &  TO  &         \nl    
BS 16552$-$0038  &  0.02 & 14.54 &\phs 0.52 & $-$0.13  &$-$2.26 & 0.15 &  SG  &         \nl    
BS 16552$-$0042  &  0.02 & 14.58 &\phs 0.37 &\phs 0.03 &$-$2.50 & 0.20 &  FHB &         \tablebreak    
%                &       &       &          &          &        &      &      &         \nl
BS 16552$-$0086  &  0.02 & 14.54 &\phs 0.60 &\phs 0.14 &\dots   &\dots &\dots & CORE EM \nl    
BS 16552$-$0090  &  0.02 & 13.22 &\phs 0.72 &\phs 0.17 &$-$1.11 & 0.37 &  G   &         \nl    
BS 16552$-$0142  &  0.02 & 11.98 &\phs 0.44 & $-$0.28  &$-$2.35 & 0.15 &  TO  &         \nl    
BS 16554$-$0053  &  0.03 & 14.96 &\phs 0.26 & $-$0.28  &$-$1.38::& 0.24 &FHB/A &  BLUE   \nl       
BS 16556$-$0045  &  0.03 & 13.85 &\phs 0.61 &\phs 0.00 &$-$0.50 & 0.31 &  TO  &         \nl    
BS 16556$-$0046  &  0.02 & 14.12 &\phs 0.54 & $-$0.11  &$-$1.01 & 0.20 &  TO  &         \nl    
BS 16556$-$0054  &  0.03 & 14.33 &\phs 0.60 & $-$0.09  &$-$1.84 & 0.22 &  SG  &         \nl    
BS 16556$-$0107  &  0.04 & 13.82 &\phs 0.50 & $-$0.11  &$-$1.44 & 0.15 &  TO  &         \nl    
BS 16920$-$0017  &  0.01 & 13.90 &\phs 0.75 &\phs 0.14 &$-$3.28 & 0.16 &  G   &         \nl    
BS 16928$-$0053  &  0.01 & 13.51 &\phs 0.83 &\phs 0.24 &$-$3.10 & 0.15 &  G   &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17436$-$0058  &  0.02 & 13.77 &\phs 0.72 &\phs 0.21 &$-$2.41 & 0.15 &  G   &         \nl    
BS 17447$-$0029  &  0.04 & 13.62 &\phs 0.34 & $-$0.33  &$-$2.79 & 0.19 &  TO  &         \nl    
BS 17447$-$0058  &  0.04 & 14.46 &\phs 0.44 & $-$0.25  &$-$0.71 & 0.15 &  TO  &         \nl    
BS 17447$-$0059  &  0.04 & 14.15 &\phs 0.46 & $-$0.07  &$-$0.77 & 0.15 &  TO  &         \nl    
BS 17569$-$0011  &  0.05 & 10.60 &\phs 1.42 &\phs 0.85 &\dots   &\dots &\dots & CORE EM \nl    
BS 17569$-$0034  &  0.04 & 13.16 &\phs 0.45 & $-$0.11  &$-$1.45:& 0.15 &TO/FHB&         \nl    
BS 17569$-$0037  &  0.05 & 14.29 &\phs 0.39 & $-$0.16  &$-$1.54 & 0.15 &  TO  &         \nl    
BS 17569$-$0058  &  0.07 & 12.34 &\phs 0.38 & $-$0.05  &$-$1.34:& 0.15 &TO/FHB&         \nl    
BS 17569$-$0081  &  0.09 & 12.85 &\phs 0.80 &\phs 0.39 &\dots   &\dots &\dots & CORE EM \nl    
BS 17569$-$0089  &  0.06 & 12.97 &\phs 0.51 & $-$0.04  &$-$0.34 & 0.18 &  TO  &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17569$-$0090  &  0.08 & 14.03 &\phs 0.36 & $-$0.09  &$+$0.01 & 0.25 &  TO  &         \nl    
BS 17570$-$0008  &  0.03 & 13.61 &\phs 0.41 & $-$0.13  &$-$0.26 & 0.18 &  TO  &         \nl   
BS 17570$-$0009  &  0.03 & 13.02 &\phs 0.50 & $-$0.03  &$-$2.06 & 0.15 &  SG  &         \nl          
BS 17570$-$0011  &  0.04 & 12.75 &\phs 0.35 & $-$0.06  &$-$2.32 & 0.22 &  FHB &         \nl    
BS 17570$-$0031  &  0.04 & 12.17 &\phs 0.37 & $-$0.25  &$-$1.66 & 0.21 &  TO  &         \nl   
BS 17570$-$0041  &  0.03 & 13.97 &\phs 0.37 & $-$0.02  &$-$0.74:& 0.17 &TO/FHB&         \nl    
BS 17570$-$0042  &  0.04 & 13.50 &\phs 0.41 & $-$0.22  &$-$1.67 & 0.15 &  TO  &         \nl    
BS 17570$-$0050  &  0.04 & 13.50 &\phs 0.61 &\phs 0.12 &$-$1.18 & 0.30 &  SG  &         \nl     
BS 17570$-$0052  &  0.03 & 12.22 &\phs 0.32 &\phs 0.04 &$-$0.81 & 0.18 &FHB   &         \nl    
BS 17570$-$0057  &  0.03 & 13.31 &\phs 0.40 & $-$0.13  &$-$1.58:& 0.15 &TO/FHB&         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17570$-$0063  &  0.04 & 14.39 &\phs 0.29 & $-$0.27  &$-$2.91::& 0.19 &FHB/A & BLUE    \nl       
BS 17570$-$0067  &  0.04 & 12.98 &\phs 0.33 &\phs 0.16 &$-$1.29 & 0.22 &FHB   &         \nl    
BS 17570$-$0071  &  0.03 & 13.63 &\phs 0.41 & $-$0.04  &$-$1.48:& 0.15 &TO/FHB&         \nl    
BS 17570$-$0090  &  0.05 & 13.00 &\phs 0.34 & $-$0.21  &$-$2.47 & 0.23 &  TO  &         \nl    
BS 17570$-$0092  &  0.03 & 13.92 &\phs 0.48 & $-$0.12  &$-$0.55 & 0.15 &  TO  &         \nl    
BS 17570$-$0093  &  0.03 & 13.72 &\phs 0.41 & $-$0.13  &$-$1.48 & 0.15 &  TO  &         \nl    
BS 17570$-$0096  &  0.04 & 12.83 &\phs 0.36 & $-$0.06  &$-$0.87 & 0.15 &  TO  &         \nl    
BS 17574$-$0129  &  0.15 & 10.27 &\phs 0.44 &\phs 0.00 &$-$2.04 & 0.15 &  FHB &         \nl    
BS 17575$-$0052  &  0.09 & 11.03 &\phs 0.29 &\phs 0.10 &$-$0.69::& 0.19 &FHB/A & BLUE    \nl       
BS 17575$-$0059  &  0.10 & 10.28 &\phs 0.25 & $-$0.02  &$-$0.44::& 0.22 &FHB/A & BLUE    \nl       
                 &       &       &          &          &        &      &      &         \nl
BS 17575$-$0115  &  0.11 & 11.86 &\phs 0.34 & $-$0.11  &$-$0.89 & 0.16 &  TO  &         \nl       
BS 17575$-$0128  &  0.26 & 12.68 &\phs 0.27 &\phs 0.09 &  \dots &\dots &\dots & NO SPEC \nl        
BS 17575$-$0129  &  0.26 & 10.43 &\phs 0.14 &\phs 0.14 &  \dots &\dots &\dots & NO SPEC \nl        
BS 17575$-$0142  &  0.18 & 13.16 &\phs 0.28 &\phs 0.04 &  \dots &\dots &\dots & NO SPEC \nl        
BS 17575$-$0143  &  0.18 & 11.06 &\phs 0.27 &\phs 0.01 &  \dots &\dots &\dots & NO SPEC \nl        
BS 17575$-$0144  &  0.17 & 11.51 &\phs 0.19 &\phs 0.04 &  \dots &\dots &\dots & NO SPEC \nl        
BS 17575$-$0163  &  0.18 & 12.06 &\phs 0.26 &\phs 0.09 &$-$1.53::& 0.25 &FHB/A & BLUE    \nl       
BS 17575$-$0168  &  0.13 & 13.00 &\phs 0.42 & $-$0.23  &$-$2.11 & 0.15 &  TO  &         \nl
BS 17575$-$0169  &  0.17 & 11.85 &\phs 0.25 &\phs 0.09 &$-$2.02::& 0.28 &FHB/A & BLUE    \nl       
BS 17575$-$0213  &  0.37 & 11.65 &\phs 0.21 & $-$0.17  &$-$0.32::& 0.22 &FHB/A & BLUE    \tablebreak       
%                &       &       &          &          &        &      &      &         \nl
BS 17578$-$0001  &  0.11 & 10.40 &\phs 1.09 &\phs 0.97 &\dots   &\dots &\dots & CORE EM \nl    
BS 17578$-$0002  &  0.05 & 11.58 &\phs 0.62 &\phs 0.20 &$-$0.30 & 0.31 &  TO  &         \nl    
BS 17578$-$0014  &  0.07 & 12.08 &\phs 0.48 & $-$0.07  &$-$0.84 & 0.15 &  TO  &         \nl    
BS 17578$-$0019  &  0.06 & 12.34 &\phs 0.53 & $-$0.01  &$-$1.18 & 0.20 &  TO  &         \nl    
BS 17578$-$0025  &  0.08 & 11.31 &\phs 0.43 & $-$0.01  &$-$1.10:& 0.15 &TO/FHB&         \nl    
BS 17578$-$0033  &  0.11 & 11.86 &\phs 0.59 &\phs 0.07 &$-$1.20 & 0.28 &  SG  &         \nl    
BS 17578$-$0036  &  0.07 & 12.12 &\phs 0.49 &\phs 0.01 &$-$0.84:& 0.15 &TO/FHB &         \nl    
BS 17578$-$0046  &  0.13 & 11.94 &\phs 0.35 &\phs 0.00 &$-$0.07 & 0.25 &  TO  &         \nl    
BS 17578$-$0051  &  0.11 & 11.59 &\phs 0.44 &\phs 0.02 &$-$0.88 & 0.15 &FHB   &         \nl    
BS 17578$-$0059  &  0.11 & 12.03 &\phs 0.40 & $-$0.09  &$-$0.37 & 0.19 &TO    &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17578$-$0060  &  0.06 & 11.95 &\phs 0.46 & $-$0.21  &$-$1.45 & 0.15 &  TO  &         \nl    
BS 17578$-$0061  &  0.08 & 11.57 &\phs 0.43 & $-$0.03  &$-$0.10 & 0.18 &  TO  &         \nl    
BS 17578$-$0062  &  0.12 & 11.16 &\phs 0.39 &\phs 0.16 &$-$1.62 & 0.15 &  FHB &         \nl    
BS 17578$-$0065  &  0.07 & 11.98 &\phs 0.52 & $-$0.14  &$-$0.68 & 0.17 &  TO  &         \nl    
BS 17578$-$0068  &  0.11 & 12.64 &\phs 0.35 & $-$0.21  &$-$0.31 & 0.21 &  TO  &         \nl    
BS 17578$-$0071  &  0.11 & 11.55 &\phs 0.31 & $-$0.11  &$-$0.12 & 0.25 &  TO  &         \nl       
BS 17578$-$0087  &  0.11 & 11.63 &\phs 0.26 &\phs 0.01 &  \dots &\dots &\dots & NO SPEC \nl        
BS 17578$-$0088  &  0.10 & 12.53 &\phs 0.43 & $-$0.10  &$-$0.59 & 0.15 &TO    &         \nl    
BS 17578$-$0090  &  0.07 & 12.39 &\phs 0.60 & $-$0.04  &$-$0.84 & 0.29 &  TO  &         \nl    
BS 17578$-$0097  &  0.08 & 12.21 &\phs 0.46 & $-$0.01  &$-$0.84:& 0.15 &TO/FHB&         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17578$-$0103  &  0.09 & 12.66 &\phs 0.54 &\phs 0.13 &$-$1.62 & 0.15 &  TO  &         \nl    
BS 17578$-$0117  &  0.07 & 12.34 &\phs 0.36 &\phs 0.02 &$-$0.46:& 0.20 &TO/FHB&         \nl    
BS 17578$-$0118  &  0.05 & 11.99 &\phs 0.46 & $-$0.08  &$-$0.77 & 0.15 &  TO  &         \nl    
BS 17579$-$0011  &  0.02 & 12.12 &\phs 0.50 & $-$0.10  &$-$0.68 & 0.17 &  TO  &         \nl    
BS 17579$-$0016  &  0.02 & 12.36 &\phs 0.41 & $-$0.09  &$-$0.83 & 0.15 &  TO  &         \nl    
BS 17579$-$0020  &  0.03 & 12.38 &\phs 0.51 & $-$0.14  &$-$0.34 & 0.18 &  TO  &         \nl    
BS 17579$-$0033  &  0.03 & 12.42 &\phs 0.39 & $-$0.14  &$-$1.21 & 0.15 &  TO  &         \nl    
BS 17579$-$0040  &  0.02 & 13.44 &\phs 0.57 & $-$0.09  &  \dots &\dots &\dots & NO SPEC \nl        
BS 17579$-$0047  &  0.02 & 12.38 &\phs 0.52 &\phs 0.00 &$-$0.68 & 0.17 &  TO  &         \nl    
BS 17579$-$0049  &  0.02 & 12.38 &\phs 0.58 & $-$0.07  &$-$0.84 & 0.29 &  TO  &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17579$-$0050  &  0.02 & 12.52 &\phs 0.57 &\phs 0.15 &$-$0.19 & 0.22 &  TO  &         \nl    
BS 17579$-$0051  &  0.02 & 11.76 &\phs 0.47 & $-$0.10  &$-$0.64 & 0.15 &  TO  &         \nl    
BS 17583$-$0011  &  0.07 & 11.74 &\phs 0.46 & $-$0.02  &$-$0.50 & 0.15 &  TO  &         \nl    
BS 17583$-$0012  &  0.08 & 12.20 &\phs 0.46 &\phs 0.04 &$-$0.37:& 0.15 &TO/FHB&         \nl    
BS 17583$-$0013  &  0.08 & 12.09 &\phs 0.54 & $-$0.01  &$-$1.02 & 0.21 &  TO  &         \nl    
BS 17583$-$0014  &  0.14 & 12.36 &\phs 0.46 &\phs 0.04 &$-$0.50 & 0.15 & FHB  &         \nl    
BS 17583$-$0015  &  0.09 & 11.30 &\phs 0.41 &\phs 0.04 &$-$0.55:& 0.15 &TO/FHB&         \nl    
BS 17583$-$0028  &  0.11 & 12.64 &\phs 0.44 & $-$0.05  &$-$1.45 & 0.15 & FHB  &         \nl    
BS 17583$-$0032  &  0.13 & 11.05 &\phs 0.41 &\phs 0.13 &$-$1.76 & 0.15 &  FHB &         \nl    
BS 17583$-$0057  &  0.05 & 12.89 &\phs 0.53 & $-$0.06  &$-$0.44 & 0.20 &  TO  &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17583$-$0064  &  0.11 & 12.60 &\phs 0.40 &\phs 0.08 &$-$0.07 & 0.19 & FHB  &         \nl    
BS 17583$-$0065  &  0.10 & 12.28 &\phs 0.27 &\phs 0.01 &$-$0.01::& 0.26 &FHB/A &  BLUE   \nl       
BS 17583$-$0067  &  0.11 & 12.22 &\phs 0.28 &\phs 0.21 &$-$2.22::& 0.26 &FHB/A &  BLUE   \nl       
BS 17583$-$0070  &  0.07 & 12.22 &\phs 0.29 &\phs 0.10 &$-$2.45::& 0.23 &FHB/A &  BLUE   \nl       
BS 17583$-$0077  &  0.05 & 12.20 &\phs 0.46 & $-$0.01  &$-$0.50 & 0.15 & TO   &         \nl    
BS 17583$-$0083  &  0.06 & 12.27 &\phs 0.41 & $-$0.25  &$-$0.26 & 0.18 & TO   &         \nl
BS 17583$-$0084  &  0.08 & 12.62 &\phs 0.47 &\phs 0.00 &$-$0.64:& 0.15 &TO/FHB&         \nl    
BS 17583$-$0092  &  0.04 & 10.20 &\phs 0.30 &\phs 0.10 &$-$0.94 & 0.16 & TO   &         \nl       
BS 17583$-$0094  &  0.05 & 12.38 &\phs 0.60 &\phs 0.06 &$-$0.64 & 0.28 &  TO  &         \nl    
BS 17583$-$0095  &  0.08 & 13.01 &\phs 0.44 & $-$0.05  &$-$0.59 & 0.15 &  TO  &         \tablebreak    
%                &       &       &          &          &        &      &      &         \nl
BS 17583$-$0097  &  0.06 & 11.94 &\phs 0.65 &\phs 0.13 &$-$0.48 & 0.33 &  SG  &         \nl    
BS 17583$-$0110  &  0.09 & 10.72 &\phs 0.18 &\phs 0.10 &$-$0.32::& 0.23 &FHB/A &  BLUE   \nl       
BS 17583$-$0116  &  0.04 & 12.11 &\phs 0.62 & $-$0.05  &$-$0.30 & 0.29 &  TO  &         \nl    
BS 17583$-$0124  &  0.06 & 12.33 &\phs 0.44 & $-$0.04  &$-$1.48:& 0.15 &TO/FHB&         \nl    
BS 17583$-$0125  &  0.07 & 12.53 &\phs 0.56 &\phs 0.08 &$-$0.85 & 0.25 &  TO  &         \nl    
BS 17583$-$0128  &  0.08 & 12.77 &\phs 0.41 &\phs 0.00 &$-$0.94:& 0.15 &TO/FHB&         \nl    
BS 17583$-$0132  &  0.05 & 11.92 &\phs 0.58 &\phs 0.05 &$-$0.44 & 0.27 &  TO  &         \nl    
BS 17583$-$0134  &  0.06 & 11.90 &\phs 0.35 & $-$0.07  &$-$0.29 & 0.24 &  TO  &         \nl    
BS 17583$-$0140  &  0.04 & 12.18 &\phs 0.53 & $-$0.03  &$-$0.67 & 0.21 &  TO  &         \nl    
BS 17583$-$0146  &  0.05 & 12.05 &\phs 0.44 & $-$0.05  &$-$1.07:& 0.15 &TO/FHB&         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17583$-$0152  &  0.05 & 12.05 &\phs 0.52 &\phs 0.04 &$-$0.20 & 0.18 &  TO  &         \nl    
BS 17583$-$0154  &  0.05 & 12.55 &\phs 0.39 & $-$0.05  &$-$0.47 & 0.17 &  TO  &         \nl    
BS 17583$-$0155  &  0.05 & 12.15 &\phs 0.44 &\phs 0.05 &$-$0.22 & 0.16 &  TO  &         \nl    
BS 17583$-$0157  &  0.07 & 11.96 &\phs 0.74 &\phs 0.30 &$-$1.20 & 0.38 &  G   &         \nl    
BS 17583$-$0160  &  0.05 & 12.75 &\phs 0.56 &\phs 0.14 &$-$0.03 & 0.20 &  TO  &         \nl    
BS 17583$-$0163  &  0.04 & 12.15 &\phs 0.47 &\phs 0.01 &$-$0.64:& 0.15 &TO/FHB&         \nl    
BS 17583$-$0165  &  0.07 & 12.59 &\phs 0.39 & $-$0.06  &$-$0.28 & 0.20 &  TO  &         \nl    
BS 17584$-$0005  &  0.04 & 11.66 &\phs 0.50 & $-$0.06  &$-$0.84 & 0.15 &  TO  &         \nl    
BS 17584$-$0012  &  0.05 & 11.17 &\phs 1.05 &\phs 0.65 &\dots   &\dots &\dots & CORE EM \nl    
BS 17584$-$0016  &  0.04 & 11.92 &\phs 0.61 &\phs 0.05 &$-$0.50 & 0.31 &  TO  &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17584$-$0021  &  0.07 & 12.51 &\phs 0.44 & $-$0.10  &$-$0.59 & 0.15 &  TO  &         \nl    
BS 17584$-$0030  &  0.07 & 11.74 &\phs 0.33 &\phs 0.04 &$-$0.64 & 0.19 &FHB   &         \nl    
BS 17584$-$0032  &  0.06 & 12.74 &\phs 0.51 & $-$0.15  &$-$1.39 & 0.15 &  TO  &         \nl    
BS 17584$-$0035  &  0.08 & 11.69 &\phs 0.67 & $-$0.04  &$-$0.91 & 0.36 &  SG  &         \nl    
BS 17584$-$0037  &  0.05 & 12.09 &\phs 0.62 &\phs 0.25 &$-$0.52 & 0.31 &  SG  &         \nl    
BS 17584$-$0038  &  0.05 & 12.13 &\phs 0.65 &\phs 0.03 &$-$0.88 & 0.34 &  SG  &         \nl    
BS 17584$-$0039  &  0.07 & 12.12 &\phs 0.45 & $-$0.03  &$-$0.34 & 0.15 &  TO  &         \nl    
BS 17584$-$0040  &  0.07 & 12.19 &\phs 0.44 &\phs 0.00 &$-$0.22 & 0.16 &  TO  &         \nl    
BS 17584$-$0041  &  0.07 & 12.36 &\phs 0.51 & $-$0.02  &$-$0.34 & 0.18 &  TO  &         \nl    
BS 17584$-$0043  &  0.06 & 12.34 &\phs 0.41 &\phs 0.04 &$-$0.49 & 0.15 &  TO  &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17584$-$0045  &  0.04 & 12.77 &\phs 0.40 &\phs 0.00 &$-$0.60:& 0.15 &TO/FHB&         \nl    
BS 17584$-$0046  &  0.05 & 12.59 &\phs 0.31 & $-$0.21  &$-$0.81 & 0.18 &TO    &         \nl       
BS 17584$-$0048  &  0.06 & 11.00 &\phs 0.39 &\phs 0.01 &$-$0.75:& 0.15 &TO/FHB&         \nl    
BS 17584$-$0051  &  0.03 &  9.55 &\phs 0.41 & $-$0.25  &$-$0.83 & 0.15 &TO    &         \nl    
BS 17584$-$0053  &  0.06 & 10.68 &\phs 0.28 & $-$0.14  &$-$0.01::& 0.26 &FHB/A &  BLUE   \nl       
BS 17584$-$0061  &  0.05 & 12.68 &\phs 0.45 & $-$0.03  &$-$1.07:& 0.15 &TO/FHB&         \nl    
BS 17584$-$0070  &  0.03 & 12.26 &\phs 0.49 & $-$0.20  &$-$1.23 & 0.15 &  TO  &         \nl    
BS 17584$-$0071  &  0.04 & 12.69 &\phs 0.51 & $-$0.05  &$-$1.15 & 0.15 &  TO  &         \nl    
BS 17584$-$0074  &  0.03 &  9.66 &\phs 0.32 & $-$0.12  &$-$0.57 & 0.21 &  TO  &         \nl       
BS 17584$-$0083  &  0.03 & 12.66 &\phs 0.51 & $-$0.01  &$-$1.49 & 0.15 &  TO  &         \nl    
                 &       &       &          &          &        &      &      &         \nl
BS 17584$-$0084  &  0.04 & 13.09 &\phs 0.46 & $-$0.22  &$-$0.77 & 0.15 &  TO  &         \nl    
BS 17584$-$0088  &  0.04 & 13.28 &\phs 0.47 & $-$0.24  &$-$0.64 & 0.15 &  TO  &         \nl    
BS 17585$-$0132  &  0.38 & 11.20 &\phs 0.31 &\phs 0.14 &$-$2.02 & 0.28 &  FHB &         \nl    
CS 22179$-$0024  &  0.03 & 14.05 &\phs 0.36 & $-$0.27  &$-$1.37:& 0.19 &  TO  &         \nl    
CS 22872$-$0036  &  0.15 & 14.42 &\phs 0.36 & $-$0.22  &$-$2.32 & 0.22 &  TO  &         \nl    
CS 22889$-$0045  &  0.04 & 13.19 &\phs 0.42 & $-$0.35  &$-$1.90 & 0.15 &  TO  &         \nl    
CS 22962$-$0021  &  0.02 & 13.40 &\phs 0.48 & $-$0.20  &$-$2.35 & 0.15 & SG   &         \nl
CS 22962$-$0027  &  0.03 & 14.47 &\phs 0.49 & $-$0.04  &$-$1.51:& 0.15 &TO/FHB&         \nl    
CS 22965$-$0016  &  0.04 & 13.95 &\phs 0.70 &\phs 0.02 &$-$2.65 & 0.15 &  G   &         \nl    
CS 22965$-$0029  &  0.08 & 13.55 &\phs 0.52 & $-$0.08  &$-$2.26 & 0.15 &  SG  &         \tablebreak    
%                &       &       &          &          &        &      &      &         \nl
CS 22965$-$0053  &  0.13 & 12.35 &\phs 0.30 &\phs 0.10 &$-$1.24 & 0.22 &  FHB &         \nl       
CS 22965$-$0054  &  0.13 & 14.69 &\phs 0.46 & $-$0.29  &$-$3.43 & 0.26 & SG   &         \nl
CS 29502$-$0001  &  0.06 & 11.21 &\phs 0.36 &$-$0.05   &  \dots &\dots &\dots & NO SPEC \nl        
CS 29502$-$0009  &  0.08 & 13.58 &\phs 0.63 & $-$0.12  &$-$2.45 & 0.15 &  G   &         \nl    
CS 29502$-$0042  &  0.07 & 12.57 &\phs 0.53 & $-$0.08  &$-$2.45 & 0.21 &  SG  &         \nl    
CS 29502$-$0062  &  0.04 & 11.18 &\phs 0.46 & $-$0.05  &$-$0.50 & 0.15 &  TO  &         \nl    
CS 29502$-$0067  &  0.11 & 13.60 &\phs 0.66 & $-$0.10  &$-$2.30 & 0.15 &  G   &         \nl    
CS 29516$-$0017  &  0.10 & 12.10 &  $-$0.02 &\phs 0.06 &\dots   &\dots &\dots &   BLUE  \nl       
CS 29516$-$0024  &  0.10 & 13.26 &\phs 0.76 &\phs 0.13 &$-$2.86 & 0.15 &  G   &         \nl    
CS 29516$-$0026  &  0.11 & 12.59 &\phs 0.23 &\phs 0.15 &$-$1.38::& 0.24 &FHB/A &   BLUE  \nl       
                 &       &       &          &          &        &      &      &         \nl
CS 29516$-$0028  &  0.13 & 14.62 &\phs 0.42 & $-$0.37  &$-$2.87 & 0.23 &  TO  &         \nl    
CS 29516$-$0032  &  0.10 & 14.23 &\phs 0.56 &\phs 0.01 &\dots   &\dots &\dots & CORE EM \nl    
CS 29516$-$0037  &  0.14 & 11.89 &\phs 0.09 &\phs 0.15 &$-$3.49::& 0.15 &FHB/A &   BLUE  \nl       
CS 29516$-$0096  &  0.10 & 15.00 &\phs 0.07 &\phs 0.09 &$-$2.45::& 0.23 &FHB/A &   BLUE  \nl       
CS 29521$-$0012  &  0.06 & 14.63 &\phs 0.54 & $-$0.24  &$-$2.45 & 0.21 &  SG  &         \nl    
CS 29521$-$0031  &  0.06 & 12.62 &\phs 0.55 & $-$0.08  &$-$1.18 & 0.20 &  TO  &         \nl    
CS 29521$-$0036  &  0.06 & 12.35 &\phs 0.41 & $-$0.09  &$-$1.67:& 0.15 &TO/FHB&         \nl       
CS 29521$-$0065  &  0.06 & 11.05 &\phs 0.24 &\phs 0.16 &$-$0.57::& 0.21 &FHB/A &   BLUE  \nl       
CS 29522$-$0046  &  0.10 & 12.43 &\phs 0.39 & $-$0.20  &$-$3.24 & 0.20 &  TO  &         \nl    
CS 30312$-$0006  &  0.14 & 13.21 &\phs 0.48 & $-$0.15  &$-$2.30 & 0.15 &  SG  &         \nl    
                 &       &       &          &          &        &      &      &         \nl
CS 30312$-$0044  &  0.08 & 13.09 &\phs 0.70 &\phs 0.03 &$-$2.59 & 0.15 &  G   &         \nl    
CS 30312$-$0067  &  0.13 & 13.83 &\phs 0.44 &\phs 0.02 &$-$1.92 & 0.15 &  FHB &         \nl    
CS 30325$-$0023  &  0.04 & 13.81 &\phs 0.69 &\phs 0.09 &$-$2.09 & 0.16 &  G   &         \nl 
CS 30325$-$0033  &  0.03 & 12.85 &\phs 0.41 & $-$0.23  &$-$1.58 & 0.15 &  TO  &         \nl 
CS 30332$-$0118  &  0.10 & 14.04 &\phs 0.36 & $-$0.23  &$-$1.14 & 0.15 &  TO  &         \nl 
CS 30332$-$0119  &  0.09 & 15.00 &\phs 0.54 &\phs 0.06 &$-$1.83 & 0.15 &  SG  &         \nl 
CS 30332$-$0138  &  0.10 & 13.67 &\phs 1.08 &\phs 0.76 &$-$2.06 & 0.22 &  G   &         \nl 
CS 30333$-$0002  &  0.07 & 11.10 &\phs 0.43 & $-$0.36  &$-$1.84 & 0.15 &  TO  &         \nl
CS 31061$-$0004  &  0.04 & 13.43 &\phs 0.56 & $-$0.03  &$-$1.58 & 0.20 &  SG  &         \nl 
CS 31061$-$0032  &  0.04 & 13.78 &\phs 0.36 & $-$0.31  &$-$2.70 & 0.20 &  TO  &         \nl 
                 &       &       &          &          &        &      &      &         \nl
CS 31061$-$0033  &  0.03 & 13.55 &\phs 0.65 & $-$0.02  &$-$0.61 & 0.37 &  SG  &         \nl 
CS 31061$-$0057  &  0.03 & 14.12 &\phs 0.31 & $-$0.06  &$-$2.91 & 0.19 &  FHB &         \nl 
CS 31061$-$0062  &  0.06 & 13.73 &\phs 0.42 & $-$0.35  &$-$2.20 & 0.15 &  TO  &         \nl 
CS 31061$-$0072  &  0.04 & 13.85 &\phs 0.44 & $-$0.28  &$-$1.92 & 0.15 &  TO  &         \nl 
CS 31061$-$0074  &  0.05 & 13.83 &\phs 0.40 & $-$0.27  &$-$1.48 & 0.15 &  TO  &         \nl 
CS 31067$-$0019  &  0.10 & 12.30 &\phs 0.35 & $-$0.33  &$-$1.42:& 0.24 &  TO  &         \nl 
CS 31067$-$0039  &  0.20 & 13.07 &\phs 0.67 &\phs 0.21 &$-$1.26 & 0.34 &  G   &         \nl 
CS 31067$-$0045  &  0.11 & 13.51 &\phs 0.58 & $-$0.05  &$-$0.64 & 0.28 &  TO  &         \nl 
CS 31069$-$0005  &  0.02 & 13.46 &\phs 0.55 &\phs 0.06 &$-$1.03 & 0.25 &  TO  &         \nl  
CS 31069$-$0082  &  0.06 & 13.87 &\phs 0.41 & $-$0.10  &$-$1.06 & 0.15 &  TO  &         \nl 
                 &       &       &          &          &        &      &      &         \nl
CS 31069$-$0109  &  0.05 & 12.75 &\phs 0.82 &\phs 0.46 &\dots   &\dots &\dots & CORE EM \nl 
CS 31070$-$0047  &  0.02 & 14.05 &\phs 0.36 & $-$0.03  &$-$0.23 & 0.23 &  TO  &         \nl  
CS 31074$-$0005  &  0.18 & 13.66 &\phs 0.49 & $-$0.13  &$-$0.69 & 0.15 &  TO  &         \nl 
CS 31079$-$0004  &  0.09 & 12.88 &\phs 0.37 & $-$0.23  &$-$1.88 & 0.23 &  TO  &         \nl 
CS 31084$-$0022  &  0.18 & 11.02 &\phs 0.27 & $-$0.30  &$-$1.53::& 0.25 &FHB/A &  BLUE   \nl 
\enddata  
\end{deluxetable}   

\clearpage

\begin{deluxetable}{lcccclcll}
\renewcommand{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{.6}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablenum{6}
\tablecaption{De-reddened Colors, Abundances, and Classifications  (Variables)\label{table6}}
\tablehead{
\colhead{Star}  & \colhead{$E(B-V)_A$} & 
\colhead{$V_o\;$} & \colhead{$(B-V)_o$} &
\colhead{$(U-B)_o$} & \colhead{[Fe/H]$_{K3}$} &
\colhead{$\sigma_{Fe}$} & \colhead{Class} & \colhead{Comment}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata
BS 16083$-$0172  &  0.03 & 13.04 &\phs 0.58& \phs 0.07& $-$2.37 & 0.15 &  G   &         \nl
BS 16542$-$0002  &  0.06 & 12.43 &\phs 0.70& $-$0.08  & $-$2.41 & 0.15 &  G   &         \nl
BS 16556$-$0081  &  0.03 & 14.23 &\phs 0.45& $-$0.27  & $-$2.24 & 0.15 &  TO  &         \nl
BS 17569$-$0014  &  0.06 & 12.81 &\phs 0.42& $-$0.15  & $-$0.26 & 0.18 &  TO  &         \nl
BS 17569$-$0023  &  0.05 & 10.90 &\phs 1.39& \phs 1.35& $-$1.49::& 0.23 &  G   &   RED   \nl
BS 17569$-$0027  &  0.05 & 13.83 &\phs 0.44& $-$0.14  & $-$1.07 & 0.15 &  TO  &         \nl
BS 17569$-$0028  &  0.05 & 13.74 &\phs 0.51& $-$0.20  & $-$1.71 & 0.15 &  TO  &         \nl
BS 17569$-$0047  &  0.05 & 14.22 &\phs 0.42& $-$0.20  & $-$1.97 & 0.15 &  TO  &         \nl
BS 17569$-$0063  &  0.08 & 14.82 &$-$0.42  & $-$1.32  & \dots   &\dots &\dots &  BLUE   \nl
BS 17569$-$0078  &  0.04 & 13.76 &\phs 0.47& $-$0.19  & $-$1.96 & 0.15 &  TO  &         \nl
                 &       &       &         &          &         &      &      &         \nl
BS 17575$-$0182  &  0.37 & 11.71 &\phs 0.36& \phs 0.17& $-$1.01 & 0.15 &FHB   &         \nl
BS 17578$-$0013  &  0.07 & 12.05 &\phs 0.49& $-$0.20  & $-$0.24 & 0.17 &  TO  &         \nl
BS 17578$-$0032  &  0.10 & 11.80 &\phs 0.37& $-$0.32  & $-$0.31 & 0.21 &  TO  &         \nl
BS 17578$-$0056  &  0.10 &  9.61 &\phs 0.28& \phs 0.07& $-$2.02::& 0.28 &FHB/A &   BLUE  \nl 
BS 17578$-$0106  &  0.10 & 11.80 &\phs 0.48& \phs 0.04& $-$0.24:& 0.17 &TO/FHB&         \nl
BS 17579$-$0012  &  0.02 & 12.22 &\phs 0.08& $-$0.92  & $-$2.67::& 0.20 &FHB/A &  BLUE   \nl
BS 17583$-$0100  &  0.06 & 12.18 &\phs 0.43& $-$0.24  & $-$2.20 & 0.15&   TO  &         \nl
BS 17583$-$0111  &  0.07 & 12.40 &\phs 0.42& $-$0.13  & $-$0.49 & 0.15 &  TO  &         \nl
BS 17583$-$0115  &  0.06 & 12.60 &\phs 0.61& \phs 0.06& $-$0.99 & 0.31 &  SG  &         \nl
BS 17584$-$0024  &  0.11 & 12.45 &\phs 0.45& \phs 0.06& $-$1.15 & 0.15 &FHB   &         \nl
                 &       &       &         &          &         &      &      &         \nl
BS 17584$-$0034  &  0.04 & 13.10 &\phs 0.49& $-$0.28  & $-$1.23 & 0.15 & TO   &         \nl
CS 22954$-$0004  &  0.03 & 14.18 &\phs 0.39& $-$0.24  & $-$2.44 & 0.18 &  TO  &         \nl
CS 30332$-$0012  &  0.09 & 14.37 &\phs 0.45& $-$0.27  & $-$2.81 & 0.26 &  SG  &         \nl
\enddata   
\end{deluxetable}
